Unification of Quantum Graph Properties

Many properties of classical graphs are defined in terms of subsets of the vertex set. Examples include connected components, which are subsets $X \subseteq V(G)$ such that $X \times X^c$ and $E(G)$ are disjoint, or independent sets, for which $X \times X$ and $E(G)$ are disjoint. Direct generalisations of these definitions to quantum graphs are difficult to achieve, since the natural notion of subsets of a quantum set is much too rigid. As a consequence, approaches to generalising these classical properties to the quantum setting have been eclectic. In some cases, multiple inequivalent definitions of the same notion are in use. We introduce a natural and well-motivated alternative definition of subsets of a quantum set. Building on this, we propose unified definitions of quantum graph properties as straightforward generalisations of the classical definitions. We recover this way the established notions of colourings and connected components. For independent sets and cliques, our approach suggests variations that diverge from existing definitions, but address some of their counterintuitive properties. We nevertheless show how to recover an important existing definition of independent sets in our framework.

==> diagrams/2-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=idendo] (6) at (-0.125, 0.375) {$n_X\inverse$};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (10.center)
			 to [in=-90, out=90, looseness=1.50] (8.center)
			 to (7.center)
			 to [in=90, out=-90, looseness=1.50] (9.center)
			 to (11.center)
			 to [in=90, out=90, looseness=2.00] (12.center)
			 to cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (5.center) to (4.center);
		\draw [style=dir-x-wire, in=-90, out=90, looseness=1.50] (2.center) to (0.center);
		\draw [style=dir-x-wire, in=90, out=-90, looseness=1.50] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/2-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.875) {};
		\node [style=none] (1) at (0.5, 0.875) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=idendo] (5) at (0.125, 0.25) {$n_X$};
		\node [style=none] (6) at (-0.25, 0.875) {};
		\node [style=none] (7) at (0.5, 0.875) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (7.center)
			 to (9.center)
			 to [in=-90, out=-90, looseness=2.00] (10.center)
			 to (6.center)
			 to cycle;
		\draw [style=dir-x-wire] (4.center) to (0.center);
		\draw [style=dir-x-wire] (1.center) to (3.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-irreflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$A_G$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (0.75, 0) {$0$};
		\node [style=none] (9) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1.center);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (1.center) to (9.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$A_G$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=map] (12) at (-1.5, 0) {};
		\node [style=map] (13) at (-1.5, 0) {$A_G\adjoint$};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (15.center) to (13);
		\draw [style=a-wire] (13) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (14.center) to (18.center);
		\draw [style=x-wire, in=270, out=90] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-reflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$A_G$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1.center);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (1.center) to (10.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (10.center);
		\draw [style=x-wire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-schur-idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$A_G$};
		\node [style=map] (1) at (-1, 0) {$A_G$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=map] (7) at (1, 0) {$A_G$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (1);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (9.center) to (7);
		\draw [style=x-wire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-undirected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {=};
		\node [style=map] (8) at (1, 0) {$A_G$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=map] (12) at (-1.5, 0) {$A_G$};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=x-wire] (14.center) to (12);
		\draw [style=a-wire] (12) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (13.center) to (17.center);
		\draw [style=x-wire, in=270, out=90] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adjop-cond-to-edgerel-cond-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-0.125, 0.375) {$~E(G)~$};
		\node [style=none] (1) at (-0.5, 0.075) {};
		\node [style=none] (2) at (0.225, 0.075) {};
		\node [style=none] (3) at (-0.5, 0.675) {};
		\node [style=none] (4) at (0.25, 0.675) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=x-frob] (6) at (0.25, 1) {};
		\node [style=pconjselfadj] (7) at (-0.5, -0.625) {$\mmap{P}$};
		\node [style=pselfadj] (8) at (0.225, -0.625) {$\mmap{Q}$};
		\node [style=x-frob] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.225, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (0.625, -1.5) {};
		\node [style=none] (13) at (0.625, -1.875) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-1.3, 0.75) {};
		\node [style=none] (17) at (-0.9, 1.25) {};
		\node [style=none] (18) at (-0.9, 1.625) {};
		\node [style=none] (19) at (-1.3, -1.5) {};
		\node [style=none] (20) at (1.75, 0) {=};
		\node [style=none] (21) at (2.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (7) to (1.center);
		\draw [style=x-wire] (8) to (2.center);
		\draw [style=x-wire] (4.center) to (6);
		\draw [style=x-wire] (3.center) to (5.center);
		\draw [style=x-wire] (9) to (7);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=x-wire, in=-90, out=-180] (12.center) to (10.center);
		\draw [style=x-wire, in=-90, out=0] (12.center) to (11.center);
		\draw [style=x-wire] (13.center) to (12.center);
		\draw [style=x-wire] (11.center) to (14.center);
		\draw [style=x-wire, in=90, out=0] (17.center) to (15.center);
		\draw [style=x-wire, in=90, out=180] (17.center) to (16.center);
		\draw [style=x-wire] (18.center) to (17.center);
		\draw [style=x-wire] (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adjop-cond-to-edgerel-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$A_G$};
		\node [style=pselfadj] (1) at (-1, 0.875) {$\mmap{P}$};
		\node [style=pselfadj] (2) at (-1, -0.875) {$\mmap{Q}$};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=pselfadj] (5) at (1.45, 0.375) {$~E(G)~$};
		\node [style=none] (6) at (1.075, 0.075) {};
		\node [style=none] (7) at (1.8, 0.075) {};
		\node [style=none] (8) at (1.075, 0.675) {};
		\node [style=none] (9) at (1.825, 0.675) {};
		\node [style=none] (10) at (1.075, 1) {};
		\node [style=x-frob] (11) at (1.825, 1) {};
		\node [style=pconjselfadj] (12) at (1.075, -0.625) {$\mmap{P}$};
		\node [style=pselfadj] (13) at (1.8, -0.625) {$\mmap{Q}$};
		\node [style=x-frob] (14) at (1.075, -1.25) {};
		\node [style=none] (15) at (1.8, -1.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (2.75, 0) {=};
		\node [style=none] (18) at (3.5, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (2);
		\draw [style=x-wire] (2) to (0);
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-wire] (1) to (4.center);
		\draw [style=x-wire] (12) to (6.center);
		\draw [style=x-wire] (13) to (7.center);
		\draw [style=x-wire] (9.center) to (11);
		\draw [style=x-wire] (8.center) to (10.center);
		\draw [style=x-wire] (14) to (12);
		\draw [style=x-wire] (15.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adjop-sandwich-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$A_G$};
		\node [style=pselfadj] (1) at (-1.25, 0.875) {$\mmap{P}$};
		\node [style=pselfadj] (2) at (-1.25, -0.875) {$\mmap{Q}$};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=pselfadj] (7) at (11.45, 0.375) {$~E(G)~$};
		\node [style=none] (8) at (11.075, 0.075) {};
		\node [style=none] (9) at (11.8, 0.075) {};
		\node [style=none] (10) at (11.075, 0.675) {};
		\node [style=none] (11) at (11.825, 0.675) {};
		\node [style=none] (12) at (11.075, 1) {};
		\node [style=x-frob] (13) at (11.825, 1) {};
		\node [style=pconjselfadj] (14) at (11.075, -0.625) {$\mmap{P}$};
		\node [style=pselfadj] (15) at (11.8, -0.625) {$\mmap{Q}$};
		\node [style=x-frob] (16) at (11.075, -1.25) {};
		\node [style=none] (17) at (11.8, -1.25) {};
		\node [style=pselfadj] (18) at (1.625, 0) {$~E(G)~$};
		\node [style=none] (19) at (1.25, -0.3) {};
		\node [style=none] (20) at (1.975, -0.3) {};
		\node [style=none] (21) at (1.25, 0.3) {};
		\node [style=none] (22) at (2, 0.3) {};
		\node [style=x-frob] (24) at (2, 0.625) {};
		\node [style=pselfadj] (25) at (1.25, 1) {$\mmap{P}$};
		\node [style=none] (26) at (1.25, 1.625) {};
		\node [style=x-frob] (27) at (1.25, -0.625) {};
		\node [style=pselfadj] (28) at (1.975, -1) {$\mmap{Q}$};
		\node [style=none] (29) at (1.975, -1.625) {};
		\node [style=pselfadj] (30) at (5.625, 0) {$~E(G)~$};
		\node [style=none] (31) at (5.25, -0.3) {};
		\node [style=none] (32) at (5.975, -0.3) {};
		\node [style=none] (33) at (5.25, 0.3) {};
		\node [style=none] (34) at (6, 0.3) {};
		\node [style=x-frob] (35) at (6, 0.625) {};
		\node [style=pconjselfadj] (36) at (4.5, 0.15) {$\mmap{P}$};
		\node [style=none] (37) at (3.775, -0.125) {};
		\node [style=x-frob] (38) at (5.25, -0.625) {};
		\node [style=pselfadj] (39) at (5.975, -1) {$\mmap{Q}$};
		\node [style=none] (40) at (5.975, -1.625) {};
		\node [style=none] (41) at (3.775, 1) {};
		\node [style=none] (42) at (4.5, 0.425) {};
		\node [style=none] (43) at (4.875, 0.925) {};
		\node [style=none] (44) at (5.25, 0.425) {};
		\node [style=x-frob] (45) at (4.875, 1.175) {};
		\node [style=none] (46) at (4.5, -0.125) {};
		\node [style=pselfadj] (47) at (8.975, 0.4) {$~E(G)~$};
		\node [style=none] (48) at (8.6, 0.1) {};
		\node [style=none] (49) at (9.325, 0.1) {};
		\node [style=none] (50) at (8.6, 0.7) {};
		\node [style=none] (51) at (9.325, 0.7) {};
		\node [style=x-frob] (52) at (9.325, 1.025) {};
		\node [style=pconjselfadj] (53) at (8.6, -0.6) {$\mmap{P}$};
		\node [style=none] (54) at (7.875, -0.975) {};
		\node [style=pselfadj] (56) at (9.325, -0.6) {$\mmap{Q}$};
		\node [style=none] (57) at (9.325, -1.25) {};
		\node [style=none] (58) at (7.875, 1) {};
		\node [style=x-frob] (61) at (8.6, 1.025) {};
		\node [style=none] (63) at (8.6, -0.975) {};
		\node [style=none] (64) at (3, 0) {=};
		\node [style=none] (65) at (7, 0) {=};
		\node [style=none] (66) at (10.175, 0) {=};
		\node [style=none] (67) at (8.25, -1.45) {};
		\node [style=x-frob] (68) at (8.25, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (2);
		\draw [style=x-wire] (2) to (0);
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-wire] (1) to (4.center);
		\draw [style=x-wire] (14) to (8.center);
		\draw [style=x-wire] (15) to (9.center);
		\draw [style=x-wire] (11.center) to (13);
		\draw [style=x-wire] (10.center) to (12.center);
		\draw [style=x-wire] (16) to (14);
		\draw [style=x-wire] (17.center) to (15);
		\draw [style=x-wire] (22.center) to (24);
		\draw [style=x-wire] (25) to (26.center);
		\draw [style=x-wire] (21.center) to (25);
		\draw [style=x-wire] (27) to (19.center);
		\draw [style=x-wire] (29.center) to (28);
		\draw [style=x-wire] (28) to (20.center);
		\draw [style=x-wire] (34.center) to (35);
		\draw [style=x-wire] (38) to (31.center);
		\draw [style=x-wire] (40.center) to (39);
		\draw [style=x-wire] (39) to (32.center);
		\draw [style=x-wire] (37.center) to (41.center);
		\draw [style=x-wire, in=-180, out=90] (42.center) to (43.center);
		\draw [style=x-wire] (33.center) to (44.center);
		\draw [style=x-wire, in=0, out=90] (44.center) to (43.center);
		\draw [style=x-wire] (43.center) to (45);
		\draw [style=x-wire] (36) to (42.center);
		\draw [style=x-wire] (46.center) to (36);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (46.center) to (37.center);
		\draw [style=x-wire] (51.center) to (52);
		\draw [style=x-wire] (57.center) to (56);
		\draw [style=x-wire] (56) to (49.center);
		\draw [style=x-wire] (54.center) to (58.center);
		\draw [style=x-wire] (50.center) to (61);
		\draw [style=x-wire] (63.center) to (53);
		\draw [style=x-wire] (53) to (48.center);
		\draw [style=x-wire, in=-90, out=-180] (67.center) to (54.center);
		\draw [style=x-wire, in=-90, out=0] (67.center) to (63.center);
		\draw [style=x-wire] (68) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adjop-to-edgerel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1.25, 0) {$E(G)$};
		\node [style=none] (1) at (-1.625, -0.25) {};
		\node [style=none] (2) at (-0.875, -0.25) {};
		\node [style=none] (3) at (-1.625, 0.25) {};
		\node [style=none] (4) at (-0.875, 0.25) {};
		\node [style=none] (5) at (-0.875, 0.9) {};
		\node [style=none] (6) at (-1.625, 0.9) {};
		\node [style=none] (7) at (-1.625, -0.875) {};
		\node [style=none] (8) at (-0.875, -0.875) {};
		\node [style=none] (9) at (-0.875, -0.25) {};
		\node [style=map] (10) at (1.625, 0) {$A_G$};
		\node [style=none] (11) at (1.625, -0.25) {};
		\node [style=none] (12) at (1.625, 0.25) {};
		\node [style=none] (13) at (0.875, 0.25) {};
		\node [style=none] (14) at (1.25, 0.625) {};
		\node [style=none] (15) at (2, -0.625) {};
		\node [style=none] (16) at (2.375, -0.25) {};
		\node [style=none] (17) at (2, -0.875) {};
		\node [style=none] (18) at (1.25, 0.875) {};
		\node [style=none] (19) at (0.875, -0.75) {};
		\node [style=none] (20) at (2.375, 0.75) {};
		\node [style=none] (21) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (8.center) to (9.center);
		\draw [style=x-wire] (7.center) to (1.center);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (10) to (12.center);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire, in=-180, out=-90] (11.center) to (15.center);
		\draw [style=x-wire, in=270, out=0] (15.center) to (16.center);
		\draw [style=x-wire, in=0, out=90] (12.center) to (14.center);
		\draw [style=x-wire, in=90, out=180] (14.center) to (13.center);
		\draw [style=x-wire] (15.center) to (17.center);
		\draw [style=x-wire] (14.center) to (18.center);
		\draw [style=x-wire] (16.center) to (20.center);
		\draw [style=x-wire] (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.5) {};
		\node [style=none] (1) at (-0.875, -0.5) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.875, 0.5) {};
		\node [style=none] (5) at (-0.875, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (1.625, -0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.875, 0.5) {};
		\node [style=none] (12) at (0.875, 0.75) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=180, out=90] (0.center) to (2.center);
		\draw [style=dir-x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=dir-x-wire, in=180, out=90] (2.center) to (4.center);
		\draw [style=f-dir-x-wire, in=0, out=90] (3.center) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (6.center) to (3.center);
		\draw [style=dir-x-wire, in=0, out=90] (7.center) to (9.center);
		\draw [style=dir-x-wire, in=180, out=90] (8.center) to (9.center);
		\draw [style=dir-x-wire, in=0, out=90] (9.center) to (11.center);
		\draw [style=f-dir-x-wire, in=180, out=90] (10.center) to (11.center);
		\draw [style=x-wire] (11.center) to (12.center);
		\draw [style=x-wire] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/bgh-colouring-cond-rewr-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1.85, 0) {$\pproj{E(G)}$};
		\node [style=none] (1) at (-1.5, 0.35) {};
		\node [style=none] (2) at (-2.175, 0.35) {};
		\node [style=none] (3) at (-1.5, -0.3) {};
		\node [style=none] (4) at (-2.175, -0.3) {};
		\node [style=none] (5) at (-2.175, -1.5) {};
		\node [style=pselfadj] (6) at (-1.5, 0.95) {$\pproj{P_s}$};
		\node [style=none] (7) at (-2.925, 0.35) {};
		\node [style=pselfadj] (8) at (-2.925, -0.5) {$\pproj{P_s}$};
		\node [style=none] (9) at (-2.925, -1.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-2.175, 0.35) {};
		\node [style=none] (12) at (-1.5, -0.3) {};
		\node [style=none] (13) at (-2.175, -0.3) {};
		\node [style=none] (14) at (-2.925, 0.35) {};
		\node [style=none] (15) at (-2.925, -1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-0.775, 1.5) {};
		\node [style=none] (18) at (-0.775, -1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.175, 0.35) {};
		\node [style=none] (23) at (-2.175, -1.5) {};
		\node [style=none] (24) at (-2.925, 0.35) {};
		\node [style=none] (25) at (-2.925, -1.5) {};
		\node [style=none] (26) at (0, 0) {=};
		\node [style=none] (27) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (21.center)
			 to (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (23.center)
			 to (25.center)
			 to (24.center)
			 to [in=90, out=90, looseness=2.25] (22.center)
			 to cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.25] (7.center) to (2.center);
		\draw [style=x-wire] (1.center) to (6);
		\draw [style=dir-x-wire] (4.center) to (5.center);
		\draw [style=dir-x-wire] (8) to (7.center);
		\draw [style=dir-x-wire] (9.center) to (8);
		\draw [style=dir-x-wire] (6) to (10.center);
		\draw [style=dir-x-wire] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/bgh-colouring-cond-rewr-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, 0) {=};
		\node [style=none] (24) at (0.75, 0) {$0$};
		\node [style=pselfadj] (39) at (-1.925, -0.375) {$\pproj{E(G)}$};
		\node [style=none] (40) at (-1.575, -0.025) {};
		\node [style=none] (41) at (-2.25, 0.35) {};
		\node [style=none] (42) at (-1.575, -0.3) {};
		\node [style=none] (43) at (-2.25, -0.3) {};
		\node [style=none] (44) at (-2.25, -1.5) {};
		\node [style=pselfadj] (45) at (-1.575, 0.575) {$\pproj{P_s}$};
		\node [style=none] (46) at (-1.575, 1.5) {};
		\node [style=none] (47) at (-2.25, 0.35) {};
		\node [style=none] (48) at (-1.575, -0.675) {};
		\node [style=none] (49) at (-2.25, -0.675) {};
		\node [style=none] (50) at (-1.575, 1.5) {};
		\node [style=none] (51) at (-0.75, 1.5) {};
		\node [style=none] (52) at (-0.75, -1.5) {};
		\node [style=none] (53) at (-1.575, -1.5) {};
		\node [style=none] (54) at (-1.575, -1.5) {};
		\node [style=none] (55) at (-1.575, 1.5) {};
		\node [style=none] (56) at (-2.25, -0.025) {};
		\node [style=none] (57) at (-2.25, -1.5) {};
		\node [style=none] (58) at (-2.25, 1.5) {};
		\node [style=none] (59) at (-3.075, 1.5) {};
		\node [style=none] (60) at (-3.075, -1.5) {};
		\node [style=none] (61) at (-2.25, -1.5) {};
		\node [style=none] (62) at (-2.25, 1.5) {};
		\node [style=pconjselfadj] (63) at (-2.25, 0.575) {$\pproj{P_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (55.center)
			 to (51.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=x-wire] (40.center) to (45);
		\draw [style=dir-x-wire] (43.center) to (44.center);
		\draw [style=dir-x-wire] (45) to (46.center);
		\draw [style=dir-x-wire] (53.center) to (48.center);
		\draw [style=x-wire] (56.center) to (63);
		\draw [style=dir-x-wire] (58.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/bgh-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1.75, 0.25) {$\pproj{E(G)}$};
		\node [style=none] (1) at (-1.4, 0.6) {};
		\node [style=none] (2) at (-2.075, 0.6) {};
		\node [style=none] (3) at (-1.4, -0.05) {};
		\node [style=none] (4) at (-2.075, -0.05) {};
		\node [style=map] (5) at (-1.4, -0.8) {$x$};
		\node [style=none] (6) at (-2.075, -1) {};
		\node [style=pselfadj] (7) at (-1.4, 1.2) {$\pproj{P_s}$};
		\node [style=none] (8) at (-2.825, 0.6) {};
		\node [style=none] (9) at (-1.4, -1) {};
		\node [style=pselfadj] (10) at (-2.825, -0.25) {$\pproj{P_s}$};
		\node [style=none] (11) at (-2.825, -1.75) {};
		\node [style=none] (12) at (-1.4, 1.75) {};
		\node [style=none] (15) at (-2.075, 0.6) {};
		\node [style=none] (16) at (-1.4, -0.05) {};
		\node [style=none] (17) at (-2.075, -0.05) {};
		\node [style=none] (19) at (-2.075, -1) {};
		\node [style=none] (21) at (-2.825, 0.6) {};
		\node [style=none] (22) at (-1.4, -1) {};
		\node [style=none] (24) at (-2.825, -1.75) {};
		\node [style=none] (25) at (-1.4, 1.75) {};
		\node [style=none] (26) at (-0.675, 1.75) {};
		\node [style=none] (27) at (-0.675, -1.75) {};
		\node [style=none] (28) at (0, 0) {=};
		\node [style=none] (29) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (22.center)
			 to (16.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to (21.center)
			 to [in=90, out=90, looseness=2.25] (15.center)
			 to (17.center)
			 to (19.center)
			 to [in=-90, out=-90, looseness=1.75] cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.25] (8.center) to (2.center);
		\draw [style=x-wire] (1.center) to (7);
		\draw [style=dir-x-wire] (5) to (3.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (6.center) to (9.center);
		\draw [style=dir-x-wire] (4.center) to (6.center);
		\draw [style=dir-x-wire] (10) to (8.center);
		\draw [style=dir-x-wire] (11.center) to (10);
		\draw [style=dir-x-wire] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/bimod-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-2, 0.5) {$~~~~P~~~~$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=pselfadj] (13) at (2.25, 0) {$~~~~P~~~~$};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (2.75, 0.25) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=90] (7.center) to (3.center);
		\draw [style=x-wire] (6.center) to (3.center);
		\draw [style=x-wire] (3.center) to (2.center);
		\draw [style=a-wire] (1.center) to (4.center);
		\draw [style=a-wire] (8.center) to (1.center);
		\draw [style=x-wire] (9.center) to (12.center);
		\draw [style=a-wire] (10.center) to (11.center);
		\draw [style=a-wire, in=0, out=90] (5.center) to (1.center);
		\draw [style=x-wire] (22.center) to (25.center);
		\draw [style=a-wire] (23.center) to (24.center);
		\draw [style=x-wire] (15.center) to (19.center);
		\draw [style=x-wire] (20.center) to (29.center);
		\draw [style=x-wire, in=-180, out=90] (29.center) to (22.center);
		\draw [style=x-wire] (22.center) to (26.center);
		\draw [style=a-wire] (27.center) to (23.center);
		\draw [style=a-wire, in=90, out=0] (23.center) to (28.center);
		\draw [style=a-wire] (21.center) to (17.center);
		\draw [style=a-wire] (18.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.375, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cn-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.775, 0.75) {};
		\node [style=none] (1) at (-0.775, -0.75) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.375, -0.75) {};
		\node [style=none] (5) at (1.375, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (1.375, -0.75) {};
		\node [style=none] (9) at (1.375, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.775, -1) {$\C^n$};
		\node [style=none] (14) at (1.5, -1.025) {$(\C^n)^*$};
		\node [style=none] (15) at (0.75, -1) {$\C^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=x-wire] (1.center) to (0.center);
		\draw [style=dir-x-wire] (3.center) to (6.center);
		\draw [style=dir-x-wire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cohom-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=q-func] (3) at (-1.25, -0.35) {$f$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=q-func] (9) at (1, 0.375) {$f$};
		\node [style=q-func] (10) at (2, 0.375) {$f$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-180, out=-90] (0.center) to (2.center);
		\draw [style=a-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=a-wire] (2.center) to (3);
		\draw [style=x-wire] (3) to (4.center);
		\draw [style=x-wire, in=-180, out=-90] (5.center) to (7.center);
		\draw [style=x-wire, in=0, out=-90] (6.center) to (7.center);
		\draw [style=x-wire] (8.center) to (7.center);
		\draw [style=x-wire] (6.center) to (10);
		\draw [style=a-wire] (10) to (12.center);
		\draw [style=a-wire] (9) to (11.center);
		\draw [style=x-wire] (5.center) to (9);
		\draw [style=a-wire] (1.center) to (15.center);
		\draw [style=a-wire] (0.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cohom-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=q-func] (0) at (-0.875, 0) {$f$};
		\node [style=a-frob] (1) at (-0.875, 0.75) {};
		\node [style=none] (2) at (-0.875, -0.75) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=a-frob] (5) at (0.75, 0.375) {};
		\node [style=none] (6) at (0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (0) to (1);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=a-wire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/composition-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -0.5) {$f$};
		\node [style=map] (1) at (-1.75, 0.5) {$g$};
		\node [style=none] (2) at (-1.75, -1.125) {};
		\node [style=none] (3) at (-1.75, 1.125) {};
		\node [style=none] (4) at (-1.75, 1.125) {};
		\node [style=none] (5) at (-1, 0) {\VVast)};
		\node [style=none] (6) at (-2.5, 0) {\VVast(};
		\node [style=none] (7) at (-0.75, 1) {$\dagger$};
		\node [style=map] (9) at (1, 0.5) {$f\adjoint$};
		\node [style=map] (10) at (1, -0.5) {$g\adjoint$};
		\node [style=none] (11) at (1, 1.125) {};
		\node [style=none] (12) at (1, -1.125) {};
		\node [style=none] (13) at (1, -1.125) {};
		\node [style=none] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (2.center) to (0);
		\draw [style=dir-a-wire] (0) to (1);
		\draw [style=dir-y-wire] (1) to (4.center);
		\draw [style=dir-x-wire] (9) to (11.center);
		\draw [style=dir-a-wire] (10) to (9);
		\draw [style=dir-y-wire] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.5) {$f$};
		\node [style=map] (1) at (0, 0.5) {$g$};
		\node [style=none] (2) at (0, -1.125) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (0, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (2.center) to (0);
		\draw [style=dir-a-wire] (0) to (1);
		\draw [style=dir-y-wire] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.375, 0.125) {};
		\node [style=none] (3) at (0.5, 0.125) {};
		\node [style=none] (4) at (-0.375, 0.375) {};
		\node [style=none] (5) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [style=x-wire] (5.center) to (3.center);
		\draw [style=x-wire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/delta-fullproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadjselfdual] (0) at (-1.75, 0) {$\pproj{\Delta}$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=xy-frob] (8) at (1.75, 0.25) {};
		\node [style=xy-frob] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (3.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=xy-wire] (2.center) to (0);
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=xy-wire] (10.center) to (9);
		\draw [style=xy-wire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/delta-proj-bimod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.375, 1) {};
		\node [style=none] (1) at (-1.625, 1) {};
		\node [style=none] (2) at (-2.375, 1.5) {};
		\node [style=none] (3) at (-1.625, 1.5) {};
		\node [style=none] (4) at (-2.375, -1) {};
		\node [style=none] (5) at (-1.625, -1) {};
		\node [style=none] (6) at (-2.375, -1.5) {};
		\node [style=none] (7) at (-1.625, -1.5) {};
		\node [style=idendo] (8) at (-2, 0) {\small$N^{-2}$};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-2.375, -1) {};
		\node [style=none] (14) at (-1.625, -1) {};
		\node [style=none] (15) at (-2.375, -1.5) {};
		\node [style=none] (16) at (-1.625, -1.5) {};
		\node [style=none] (17) at (-2.375, 1) {};
		\node [style=none] (18) at (-1.625, 1) {};
		\node [style=none] (19) at (-2.375, 1.5) {};
		\node [style=none] (20) at (-1.625, 1.5) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (1.375, 0.3) {};
		\node [style=none] (23) at (1.375, -0.175) {};
		\node [style=none] (24) at (0.875, -0.75) {};
		\node [style=none] (25) at (1.875, -0.75) {};
		\node [style=none] (26) at (0.875, 0.875) {};
		\node [style=none] (27) at (1.875, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (13.center)
			 to (15.center)
			 to (11.center)
			 to (9.center)
			 to (19.center)
			 to (17.center)
			 to [in=-90, out=-90, looseness=1.75] (18.center)
			 to (20.center)
			 to (10.center)
			 to (12.center)
			 to (16.center)
			 to (14.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=dir-x-wire] (2.center) to (0.center);
		\draw [style=dir-x-wire] (1.center) to (3.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw [style=dir-x-wire] (4.center) to (6.center);
		\draw [style=dir-x-wire] (7.center) to (5.center);
		\draw [style=dir-x-wire] (11.center) to (9.center);
		\draw [style=dir-x-wire] (10.center) to (12.center);
		\draw [style=xy-wire, in=-90, out=-180, looseness=1.25] (22.center) to (26.center);
		\draw [style=xy-wire, in=-90, out=0, looseness=1.25] (22.center) to (27.center);
		\draw [style=xy-wire] (22.center) to (23.center);
		\draw [style=xy-wire, in=90, out=-180, looseness=1.25] (23.center) to (24.center);
		\draw [style=xy-wire, in=90, out=0, looseness=1.25] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/delta-proj-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 1) {};
		\node [style=none] (2) at (0.375, 1) {};
		\node [style=none] (3) at (-0.375, 1.5) {};
		\node [style=none] (4) at (0.375, 1.5) {};
		\node [style=none] (5) at (-0.375, -1) {};
		\node [style=none] (7) at (0.375, -1) {};
		\node [style=none] (8) at (-0.375, -1.5) {};
		\node [style=none] (9) at (0.375, -1.5) {};
		\node [style=idendo] (10) at (0, 0) {\small$N^{-2}$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (-0.375, -1) {};
		\node [style=none] (17) at (0.375, -1) {};
		\node [style=none] (18) at (-0.375, -1.5) {};
		\node [style=none] (19) at (0.375, -1.5) {};
		\node [style=none] (20) at (-0.375, 1) {};
		\node [style=none] (22) at (0.375, 1) {};
		\node [style=none] (23) at (-0.375, 1.5) {};
		\node [style=none] (24) at (0.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (15.center)
			 to (18.center)
			 to (13.center)
			 to (11.center)
			 to (23.center)
			 to (20.center)
			 to [in=-90, out=-90, looseness=1.75] (22.center)
			 to (24.center)
			 to (12.center)
			 to (14.center)
			 to (19.center)
			 to (17.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
		\draw [style=dir-x-wire] (3.center) to (0.center);
		\draw [style=dir-x-wire] (2.center) to (4.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (7.center) to (5.center);
		\draw [style=dir-x-wire] (5.center) to (8.center);
		\draw [style=dir-x-wire] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/dual-left-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=x-action] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.725, -1) {};
		\node [style=none] (5) at (-0.9, 0) {};
		\node [style=x-action] (6) at (1.5, 0.025) {};
		\node [style=none] (7) at (1.5, -0.2) {};
		\node [style=none] (8) at (1.5, 0.275) {};
		\node [style=none] (9) at (2.125, 0.275) {};
		\node [style=none] (10) at (2.125, -1) {};
		\node [style=none] (11) at (0.875, -0.2) {};
		\node [style=none] (12) at (0.875, 1) {};
		\node [style=none] (13) at (1.8, -0.35) {};
		\node [style=none] (14) at (1.45, 0.05) {};
		\node [style=none] (15) at (0.95, -1) {};
		\node [style=none] (16) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (3) to (1.center);
		\draw [style=dir-x-wire] (2.center) to (3);
		\draw [style=b-wire, in=-150, out=90, looseness=0.75] (4.center) to (5.center);
		\draw [style=x-wire] (7.center) to (6);
		\draw [style=x-wire] (6) to (8.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (8.center) to (9.center);
		\draw [style=dir-x-wire] (9.center) to (10.center);
		\draw [style=dir-x-wire] (12.center) to (11.center);
		\draw [style=dir-x-wire, bend right=90, looseness=2.00] (11.center) to (7.center);
		\draw [style=b-wire, in=-30, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=b-wire, in=75, out=-90] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/dual-right-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.35, -1) {};
		\node [style=none] (1) at (-1.35, 1) {};
		\node [style=x-action] (2) at (-1.35, 0) {};
		\node [style=none] (3) at (-0.625, -1) {};
		\node [style=none] (4) at (-1.45, 0) {};
		\node [style=x-action] (5) at (1.625, 0.025) {};
		\node [style=none] (6) at (1.625, -0.2) {};
		\node [style=none] (7) at (1.625, 0.275) {};
		\node [style=none] (8) at (1, 0.275) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (2.25, -0.2) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (1.325, -0.35) {};
		\node [style=none] (13) at (1.675, 0.05) {};
		\node [style=none] (14) at (2.175, -1) {};
		\node [style=none] (15) at (0.025, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (2) to (0.center);
		\draw [style=dir-x-wire] (1.center) to (2);
		\draw [style=b-wire, in=-30, out=90, looseness=0.75] (3.center) to (4.center);
		\draw [style=x-wire] (6.center) to (5);
		\draw [style=x-wire] (5) to (7.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw [style=dir-x-wire] (8.center) to (9.center);
		\draw [style=dir-x-wire] (11.center) to (10.center);
		\draw [style=dir-x-wire, bend left=90, looseness=2.00] (10.center) to (6.center);
		\draw [style=b-wire, in=-150, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=b-wire, in=105, out=-90] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-bimod-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1.625, 0.375) {$~E(G)~$};
		\node [style=none] (1) at (-1.25, -0.125) {};
		\node [style=none] (2) at (-2, 0.125) {};
		\node [style=none] (3) at (-2, -0.125) {};
		\node [style=none] (4) at (-1.25, -0.775) {};
		\node [style=none] (5) at (-0.625, -0.775) {};
		\node [style=none] (6) at (-2, -0.775) {};
		\node [style=none] (7) at (-2.625, -0.775) {};
		\node [style=none] (8) at (-1.25, 0.125) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, 0.625) {};
		\node [style=none] (12) at (-2, 0.625) {};
		\node [style=pselfadj] (13) at (1.875, -0.025) {$~E(G)~$};
		\node [style=none] (14) at (1.5, -0.275) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.875, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (0.875, -0.75) {};
		\node [style=none] (19) at (2.25, -0.275) {};
		\node [style=none] (20) at (1.5, 0.625) {};
		\node [style=none] (21) at (2.25, 0.625) {};
		\node [style=none] (22) at (2.25, 0.225) {};
		\node [style=none] (23) at (1.5, 0.225) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (2.875, 0) {};
		\node [style=none] (27) at (0.875, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=90] (7.center) to (3.center);
		\draw [style=x-wire] (6.center) to (3.center);
		\draw [style=x-wire] (3.center) to (2.center);
		\draw [style=x-wire] (1.center) to (4.center);
		\draw [style=x-wire] (8.center) to (1.center);
		\draw [style=x-wire] (9.center) to (12.center);
		\draw [style=x-wire] (10.center) to (11.center);
		\draw [style=x-wire, in=0, out=90] (5.center) to (1.center);
		\draw [style=x-wire] (20.center) to (23.center);
		\draw [style=x-wire] (21.center) to (22.center);
		\draw [style=x-wire] (14.center) to (17.center);
		\draw [style=x-wire] (18.center) to (27.center);
		\draw [style=x-wire, in=-180, out=90] (27.center) to (20.center);
		\draw [style=x-wire] (20.center) to (24.center);
		\draw [style=x-wire] (25.center) to (21.center);
		\draw [style=x-wire, in=90, out=0] (21.center) to (26.center);
		\draw [style=x-wire] (19.center) to (15.center);
		\draw [style=x-wire] (16.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-disj-mmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-0.15, 0.375) {$\pproj{E(G)}$};
		\node [style=none] (1) at (0.2, 0.725) {};
		\node [style=none] (2) at (-0.475, 0.725) {};
		\node [style=none] (3) at (-0.475, 1.375) {};
		\node [style=none] (4) at (0.2, 1.375) {};
		\node [style=pselfadj] (5) at (0.2, -0.6) {$\pproj{Q}$};
		\node [style=pconjselfadj] (6) at (-0.475, -0.6) {$\pproj{P}$};
		\node [style=none] (7) at (-0.475, 0.05) {};
		\node [style=none] (8) at (0.2, 0.05) {};
		\node [style=none] (9) at (1.225, 1.375) {};
		\node [style=none] (10) at (1.225, -1.375) {};
		\node [style=none] (11) at (0.2, -1.375) {};
		\node [style=none] (12) at (0.2, 1.375) {};
		\node [style=none] (13) at (-0.475, 1.375) {};
		\node [style=none] (14) at (-0.475, -1.375) {};
		\node [style=none] (15) at (-1.5, -1.375) {};
		\node [style=none] (16) at (-1.5, 1.375) {};
		\node [style=none] (17) at (-0.475, -1.375) {};
		\node [style=none] (18) at (0.2, -1.375) {};
		\node [style=none] (19) at (2.1, 0) {=};
		\node [style=none] (20) at (2.85, 0) {$0$};
		\node [style=none] (21) at (-2.5, 0) {=};
		\node [style=pselfadj] (22) at (-4, 0.375) {$~E(G)~$};
		\node [style=none] (23) at (-4.375, 0.075) {};
		\node [style=none] (24) at (-3.65, 0.075) {};
		\node [style=none] (25) at (-4.375, 0.675) {};
		\node [style=none] (26) at (-3.625, 0.675) {};
		\node [style=none] (27) at (-4.375, 1.25) {};
		\node [style=none] (28) at (-3.625, 1.25) {};
		\node [style=pconjselfadj] (29) at (-4.375, -0.625) {$\mmap{P}$};
		\node [style=pselfadj] (30) at (-3.65, -0.625) {$\mmap{Q}$};
		\node [style=none] (31) at (-4.375, -1.25) {};
		\node [style=none] (32) at (-3.65, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=x-wire] (7.center) to (6);
		\draw [style=x-wire] (5) to (8.center);
		\draw [style=dir-x-wire] (1.center) to (4.center);
		\draw [style=dir-x-wire] (3.center) to (2.center);
		\draw [style=dir-x-wire] (18.center) to (5);
		\draw [style=dir-x-wire] (6) to (17.center);
		\draw [style=dir-x-wire] (9.center) to (10.center);
		\draw [style=dir-x-wire] (15.center) to (16.center);
		\draw [style=x-wire] (29) to (23.center);
		\draw [style=x-wire] (30) to (24.center);
		\draw [style=x-wire] (26.center) to (28.center);
		\draw [style=x-wire] (25.center) to (27.center);
		\draw [style=x-wire] (31.center) to (29);
		\draw [style=x-wire] (32.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-disj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (12) at (-2.25, 0.375) {$\pproj{E(G)}$};
		\node [style=none] (13) at (-1.9, 0.725) {};
		\node [style=none] (14) at (-2.575, 0.725) {};
		\node [style=none] (15) at (-2.575, 1.375) {};
		\node [style=none] (16) at (-1.9, 1.375) {};
		\node [style=pselfadj] (17) at (-1.9, -0.6) {$\pproj{Q}$};
		\node [style=pconjselfadj] (18) at (-2.575, -0.6) {$\pproj{P}$};
		\node [style=none] (19) at (-2.575, 0.05) {};
		\node [style=none] (20) at (-1.9, 0.05) {};
		\node [style=none] (21) at (-0.875, 1.375) {};
		\node [style=none] (22) at (-0.875, -1.375) {};
		\node [style=none] (23) at (-1.9, -1.375) {};
		\node [style=none] (24) at (-1.9, 1.375) {};
		\node [style=none] (29) at (-2.575, 1.375) {};
		\node [style=none] (30) at (-2.575, -1.375) {};
		\node [style=none] (31) at (-3.6, -1.375) {};
		\node [style=none] (32) at (-3.6, 1.375) {};
		\node [style=none] (33) at (-2.575, -1.375) {};
		\node [style=none] (34) at (-1.9, -1.375) {};
		\node [style=none] (35) at (0, 0) {=};
		\node [style=none] (36) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=x-wire] (19.center) to (18);
		\draw [style=x-wire] (17) to (20.center);
		\draw [style=dir-x-wire] (13.center) to (16.center);
		\draw [style=dir-x-wire] (15.center) to (14.center);
		\draw [style=dir-x-wire] (34.center) to (17);
		\draw [style=dir-x-wire] (18) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-from-adjop-doublewire-glued.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$A_G$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (0.375, -0.625) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.375, -0.975) {};
		\node [style=none] (8) at (-0.375, 1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.375, 0.625) {};
		\node [style=none] (16) at (0.375, -0.625) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (0.375, -0.975) {};
		\node [style=none] (19) at (-0.375, 1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (1.5, -0.975) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (18.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (17.center)
			 to [in=0, out=270] (16.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (19.center)
			 to (15.center)
			 to [in=90, out=180] (14.center)
			 to (20.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-180, out=-90] (1.center) to (5.center);
		\draw [style=x-wire, in=270, out=0] (5.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=90, out=180] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=x-wire] (6.center) to (10.center);
		\draw [style=x-wire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-from-adjop-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {$A_G$};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4, -0.25) {};
		\node [style=none] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-4.5, 0.25) {};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-5, 0.25) {};
		\node [style=none] (14) at (-4.5, 1.25) {};
		\node [style=none] (15) at (-5, -1.25) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=idendo] (20) at (-1.375, 0) {$N\inverse$};
		\node [style=none] (21) at (-3.5, -1.75) {};
		\node [style=none] (22) at (-5.5, -1.25) {};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-5, 1.25) {};
		\node [style=none] (25) at (-4, 1.75) {};
		\node [style=idendo] (26) at (-6.125, 0) {$N\inverse$};
		\node [style=none] (28) at (-3.5, 0.25) {};
		\node [style=none] (29) at (-4, 0.25) {};
		\node [style=none] (30) at (-4, -0.25) {};
		\node [style=none] (31) at (-3.5, -0.25) {};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (33) at (-3.5, -1.25) {};
		\node [style=none] (34) at (-4.5, 0.25) {};
		\node [style=none] (35) at (-4, 1.25) {};
		\node [style=none] (36) at (-3, 1.75) {};
		\node [style=none] (37) at (-3, -1.25) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-5, 0.25) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
		\node [style=none] (42) at (-5, -1.25) {};
		\node [style=none] (43) at (-4.5, -1.75) {};
		\node [style=none] (44) at (-2.5, -1.25) {};
		\node [style=none] (45) at (-2, 1) {};
		\node [style=none] (46) at (-2, -0.25) {};
		\node [style=none] (48) at (-3.5, -1.75) {};
		\node [style=none] (49) at (-5.5, -1.25) {};
		\node [style=none] (50) at (-5.5, 0.25) {};
		\node [style=none] (51) at (-5, 1.25) {};
		\node [style=none] (52) at (-4, 1.75) {};
		\node [style=none] (54) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-7, 1.75) {};
		\node [style=none] (57) at (-0.75, -1.75) {};
		\node [style=none] (58) at (-7, -1.75) {};
		\node [style=map] (59) at (2.125, 0) {$A_G$};
		\node [style=none] (60) at (2.375, 0.25) {};
		\node [style=none] (61) at (1.875, 0.25) {};
		\node [style=none] (62) at (1.875, -0.25) {};
		\node [style=none] (63) at (2.375, -0.25) {};
		\node [style=none] (64) at (2.875, -0.25) {};
		\node [style=none] (65) at (1.875, -1.25) {};
		\node [style=none] (66) at (1.375, 0.25) {};
		\node [style=none] (67) at (2.375, 1.25) {};
		\node [style=none] (68) at (2.875, 1.25) {};
		\node [style=none] (71) at (1.375, -1.25) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (74) at (2.375, 0.25) {};
		\node [style=none] (75) at (1.875, 0.25) {};
		\node [style=none] (76) at (1.875, -0.25) {};
		\node [style=none] (77) at (2.375, -0.25) {};
		\node [style=none] (78) at (2.875, -0.25) {};
		\node [style=none] (79) at (1.875, -1.25) {};
		\node [style=none] (80) at (1.375, 0.25) {};
		\node [style=none] (81) at (2.375, 1.25) {};
		\node [style=none] (82) at (2.875, 1.25) {};
		\node [style=none] (83) at (1.375, -1.25) {};
		\node [style=none] (84) at (3.5, -1.25) {};
		\node [style=none] (86) at (0.75, 1.25) {};
		\node [style=none] (87) at (0.75, -1.25) {};
		\node [style=none] (88) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (33.center)
			 to [in=-90, out=90, looseness=1.50] (30.center)
			 to (31.center)
			 to [in=-90, out=-90, looseness=2.00] (32.center)
			 to (36.center)
			 to (54.center)
			 to (57.center)
			 to (48.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (35.center)
			 to [in=90, out=-90, looseness=1.25] (28.center)
			 to (29.center)
			 to [in=90, out=90, looseness=2.00] (34.center)
			 to (43.center)
			 to (58.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=invis, fill=white] (39.center)
			 to (38.center)
			 to [in=90, out=-90, looseness=1.25] (37.center)
			 to [in=-90, out=-90, looseness=2.25] (44.center)
			 to [in=-90, out=90] (46.center)
			 to (45.center)
			 to [in=90, out=90, looseness=2.00] cycle;
		\draw [style=invis, fill=white] (50.center)
			 to (49.center)
			 to [in=-90, out=-90, looseness=2.00] (42.center)
			 to (40.center)
			 to [in=-90, out=90, looseness=1.25] (41.center)
			 to [in=90, out=90, looseness=1.75] (51.center)
			 to [in=90, out=-90, looseness=1.25] cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (86.center)
			 to (87.center)
			 to (83.center)
			 to (80.center)
			 to [in=90, out=90, looseness=2.00] (75.center)
			 to (74.center)
			 to [in=-90, out=90, looseness=1.25] (81.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (82.center)
			 to (88.center)
			 to (84.center)
			 to (79.center)
			 to (76.center)
			 to (77.center)
			 to [in=-90, out=-90, looseness=2.00] (78.center)
			 to cycle;
		\draw [style=dir-x-wire, in=-90, out=90, looseness=1.50] (6.center) to (3.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (2.center) to (7.center);
		\draw [style=dir-x-wire, in=90, out=-90, looseness=1.25] (8.center) to (1.center);
		\draw [style=dir-x-wire] (5.center) to (9.center);
		\draw [style=dir-x-wire, in=90, out=-90, looseness=1.25] (11.center) to (10.center);
		\draw [style=dir-x-wire] (12.center) to (11.center);
		\draw [style=dir-x-wire, in=-90, out=90, looseness=1.25] (13.center) to (14.center);
		\draw [style=dir-x-wire] (7.center) to (16.center);
		\draw [style=dir-x-wire] (15.center) to (13.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.25] (10.center) to (17.center);
		\draw [style=dir-x-wire, in=-90, out=90] (17.center) to (19.center);
		\draw [style=dir-x-wire] (19.center) to (18.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (18.center) to (12.center);
		\draw [style=dir-x-wire] (21.center) to (6.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (22.center) to (15.center);
		\draw [style=dir-x-wire] (23.center) to (22.center);
		\draw [style=dir-x-wire, in=90, out=-90, looseness=1.25] (24.center) to (23.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (14.center) to (24.center);
		\draw [style=dir-x-wire] (8.center) to (25.center);
		\draw [style=dir-x-wire, in=-90, out=90, looseness=1.50] (65.center) to (62.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (63.center) to (64.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (61.center) to (66.center);
		\draw [style=dir-x-wire, in=90, out=-90, looseness=1.25] (67.center) to (60.center);
		\draw [style=dir-x-wire] (64.center) to (68.center);
		\draw [style=dir-x-wire] (66.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-from-adjop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$A_G$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (0.375, -0.625) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.375, -0.875) {};
		\node [style=none] (8) at (-0.375, 0.875) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-180, out=-90] (1.center) to (5.center);
		\draw [style=x-wire, in=270, out=0] (5.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=90, out=180] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=x-wire] (6.center) to (10.center);
		\draw [style=x-wire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-irreflexive-doublewire-prec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.55) {};
		\node [style=none] (1) at (-1.75, 1.55) {};
		\node [style=none] (2) at (-1.75, 1.075) {};
		\node [style=none] (3) at (-2.5, 1.075) {};
		\node [style=none] (4) at (-2.5, 0.275) {};
		\node [style=none] (5) at (-1.75, 0.275) {};
		\node [style=none] (6) at (-2.5, 0.425) {};
		\node [style=none] (7) at (-1.75, 0.425) {};
		\node [style=pselfadj] (8) at (-2.125, 0.75) {$\pproj{E(G)}$};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (30) at (-2.5, -1.125) {};
		\node [style=none] (31) at (-1.75, -1.125) {};
		\node [style=none] (32) at (-2.5, -1.625) {};
		\node [style=none] (33) at (-1.75, -1.625) {};
		\node [style=none] (34) at (-2.5, 1.55) {};
		\node [style=none] (35) at (-1.75, 1.55) {};
		\node [style=none] (36) at (-2.5, 0.275) {};
		\node [style=none] (37) at (-1.75, 0.275) {};
		\node [style=none] (38) at (-2.5, -1.125) {};
		\node [style=none] (39) at (-1.75, -1.125) {};
		\node [style=none] (40) at (-2.5, -1.625) {};
		\node [style=none] (41) at (-1.75, -1.625) {};
		\node [style=none] (42) at (-0.875, 1.55) {};
		\node [style=none] (43) at (-0.875, -1.625) {};
		\node [style=none] (44) at (-3.375, -1.625) {};
		\node [style=none] (45) at (-3.375, 1.55) {};
		\node [style=none] (46) at (0.75, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (36.center)
			 to (34.center)
			 to (45.center)
			 to (44.center)
			 to (40.center)
			 to (38.center)
			 to [in=90, out=90, looseness=1.75] (39.center)
			 to (41.center)
			 to (43.center)
			 to (42.center)
			 to (35.center)
			 to (37.center)
			 to [in=-90, out=-90, looseness=2.00] cycle;
		\draw [style=dir-x-wire] (2.center) to (1.center);
		\draw [style=dir-x-wire] (0.center) to (3.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (6.center) to (4.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (31.center) to (30.center);
		\draw [style=dir-x-wire] (30.center) to (32.center);
		\draw [style=dir-x-wire] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-irreflexive-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.925, 0.8) {};
		\node [style=none] (1) at (-1.325, 0.8) {};
		\node [style=none] (2) at (-1.325, 0.325) {};
		\node [style=none] (3) at (-1.925, 0.325) {};
		\node [style=none] (4) at (-1.925, -0.6) {};
		\node [style=none] (5) at (-1.325, -0.6) {};
		\node [style=none] (6) at (-1.925, -0.325) {};
		\node [style=none] (7) at (-1.325, -0.325) {};
		\node [style=none] (8) at (-0.75, 0.8) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-2.5, 0.8) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=pselfadj] (12) at (-1.625, 0) {$\pproj{E(G)}$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (30) at (-1.925, 0.8) {};
		\node [style=none] (31) at (-1.325, 0.8) {};
		\node [style=none] (32) at (-1.925, -0.6) {};
		\node [style=none] (33) at (-1.325, -0.6) {};
		\node [style=none] (34) at (-0.75, 0.8) {};
		\node [style=none] (35) at (-0.75, -0.75) {};
		\node [style=none] (36) at (-2.5, 0.8) {};
		\node [style=none] (37) at (-2.5, -0.75) {};
		\node [style=none] (38) at (0.75, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (30.center)
			 to (36.center)
			 to (37.center)
			 to [in=-90, out=-90, looseness=1.50] (35.center)
			 to (34.center)
			 to (31.center)
			 to (33.center)
			 to [in=-90, out=-90, looseness=2.00] (32.center)
			 to cycle;
		\draw [style=dir-x-wire] (2.center) to (1.center);
		\draw [style=dir-x-wire] (0.center) to (3.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (6.center) to (4.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.50] (9.center) to (11.center);
		\draw [style=dir-x-wire] (8.center) to (9.center);
		\draw [style=dir-x-wire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-irreflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1.125, 0) {$E(G)$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.125, -0.875) {};
		\node [style=none] (8) at (0.05, 0) {=};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, 0) {$0$};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (2.center);
		\draw [style=x-wire] (4.center) to (1.center);
		\draw [style=x-wire, in=180, out=-90] (9.center) to (7.center);
		\draw [style=x-wire, in=-90, out=0] (7.center) to (10.center);
		\draw [style=x-wire] (10.center) to (13.center);
		\draw [style=x-wire] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-kn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.625) {};
		\node [style=none] (1) at (-1.5, -0.625) {};
		\node [style=none] (2) at (-0.75, -0.625) {};
		\node [style=none] (3) at (-0.75, 0.625) {};
		\node [style=none] (5) at (0.625, -0.625) {};
		\node [style=none] (6) at (1.375, -0.625) {};
		\node [style=none] (7) at (1, -0.125) {};
		\node [style=none] (8) at (0.625, 0.625) {};
		\node [style=none] (9) at (1.375, 0.625) {};
		\node [style=none] (10) at (1, 0.125) {};
		\node [style=none] (11) at (0, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (2.center);
		\draw [style=x-wire] (1.center) to (0.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (7.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (7.center);
		\draw [style=x-wire, in=-180, out=-90] (8.center) to (10.center);
		\draw [style=x-wire, in=0, out=-90] (9.center) to (10.center);
		\draw [style=x-wire] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-reflexive-doublewire-prec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.55) {};
		\node [style=none] (1) at (-1.75, 1.55) {};
		\node [style=none] (2) at (-1.75, 1.075) {};
		\node [style=none] (3) at (-2.5, 1.075) {};
		\node [style=none] (4) at (-2.5, 0.275) {};
		\node [style=none] (5) at (-1.75, 0.275) {};
		\node [style=none] (6) at (-2.5, 0.425) {};
		\node [style=none] (7) at (-1.75, 0.425) {};
		\node [style=pselfadj] (12) at (-2.125, 0.75) {$\pproj{E(G)}$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (38) at (1.875, 0.625) {};
		\node [style=none] (39) at (2.625, 0.625) {};
		\node [style=none] (40) at (1.875, 1.125) {};
		\node [style=none] (41) at (2.625, 1.125) {};
		\node [style=none] (42) at (1.875, -0.625) {};
		\node [style=none] (43) at (2.625, -0.625) {};
		\node [style=none] (44) at (1.875, -1.125) {};
		\node [style=none] (45) at (2.625, -1.125) {};
		\node [style=none] (47) at (1, 1.125) {};
		\node [style=none] (48) at (3.5, 1.125) {};
		\node [style=none] (49) at (1, -1.125) {};
		\node [style=none] (50) at (3.5, -1.125) {};
		\node [style=none] (51) at (1.875, -0.625) {};
		\node [style=none] (52) at (2.625, -0.625) {};
		\node [style=none] (53) at (1.875, -1.125) {};
		\node [style=none] (54) at (2.625, -1.125) {};
		\node [style=none] (55) at (1.875, 0.625) {};
		\node [style=none] (56) at (2.625, 0.625) {};
		\node [style=none] (57) at (1.875, 1.125) {};
		\node [style=none] (58) at (2.625, 1.125) {};
		\node [style=none] (63) at (-2.5, -1.125) {};
		\node [style=none] (64) at (-1.75, -1.125) {};
		\node [style=none] (65) at (-2.5, -1.625) {};
		\node [style=none] (66) at (-1.75, -1.625) {};
		\node [style=none] (67) at (-2.5, 1.55) {};
		\node [style=none] (68) at (-1.75, 1.55) {};
		\node [style=none] (71) at (-2.5, 0.275) {};
		\node [style=none] (72) at (-1.75, 0.275) {};
		\node [style=none] (76) at (-2.5, -1.125) {};
		\node [style=none] (77) at (-1.75, -1.125) {};
		\node [style=none] (78) at (-2.5, -1.625) {};
		\node [style=none] (79) at (-1.75, -1.625) {};
		\node [style=none] (80) at (-0.875, 1.55) {};
		\node [style=none] (81) at (-0.875, -1.625) {};
		\node [style=none] (82) at (-3.375, -1.625) {};
		\node [style=none] (83) at (-3.375, 1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (51.center)
			 to (53.center)
			 to (49.center)
			 to (47.center)
			 to (57.center)
			 to (55.center)
			 to [in=-90, out=-90, looseness=1.75] (56.center)
			 to (58.center)
			 to (48.center)
			 to (50.center)
			 to (54.center)
			 to (52.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (71.center)
			 to (67.center)
			 to (83.center)
			 to (82.center)
			 to (78.center)
			 to (76.center)
			 to [in=90, out=90, looseness=1.75] (77.center)
			 to (79.center)
			 to (81.center)
			 to (80.center)
			 to (68.center)
			 to (72.center)
			 to [in=-90, out=-90, looseness=2.00] cycle;
		\draw [style=dir-x-wire] (2.center) to (1.center);
		\draw [style=dir-x-wire] (0.center) to (3.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (6.center) to (4.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (38.center) to (39.center);
		\draw [style=dir-x-wire] (40.center) to (38.center);
		\draw [style=dir-x-wire] (39.center) to (41.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (43.center) to (42.center);
		\draw [style=dir-x-wire] (42.center) to (44.center);
		\draw [style=dir-x-wire] (45.center) to (43.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (64.center) to (63.center);
		\draw [style=dir-x-wire] (63.center) to (65.center);
		\draw [style=dir-x-wire] (66.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-reflexive-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.925, 0.8) {};
		\node [style=none] (2) at (-1.325, 0.8) {};
		\node [style=none] (3) at (-1.325, 0.325) {};
		\node [style=none] (4) at (-1.925, 0.325) {};
		\node [style=none] (5) at (-1.925, -0.6) {};
		\node [style=none] (6) at (-1.325, -0.6) {};
		\node [style=none] (7) at (-1.925, -0.325) {};
		\node [style=none] (8) at (-1.325, -0.325) {};
		\node [style=none] (9) at (-0.75, 0.8) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2.5, 0.8) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=pselfadj] (0) at (-1.625, 0) {$\pproj{E(G)}$};
		\node [style=none] (13) at (1.325, 0.6) {};
		\node [style=none] (14) at (1.925, 0.6) {};
		\node [style=none] (17) at (1.325, -0.3) {};
		\node [style=none] (18) at (1.925, -0.3) {};
		\node [style=none] (21) at (2.5, 0.6) {};
		\node [style=none] (22) at (2.5, -0.45) {};
		\node [style=none] (23) at (0.75, 0.6) {};
		\node [style=none] (24) at (0.75, -0.45) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (1.325, 0.6) {};
		\node [style=none] (27) at (1.925, 0.6) {};
		\node [style=none] (28) at (1.325, -0.3) {};
		\node [style=none] (29) at (1.925, -0.3) {};
		\node [style=none] (30) at (2.5, 0.6) {};
		\node [style=none] (31) at (2.5, -0.45) {};
		\node [style=none] (32) at (0.75, 0.6) {};
		\node [style=none] (33) at (0.75, -0.45) {};
		\node [style=none] (34) at (-1.925, 0.8) {};
		\node [style=none] (35) at (-1.325, 0.8) {};
		\node [style=none] (36) at (-1.925, -0.6) {};
		\node [style=none] (37) at (-1.325, -0.6) {};
		\node [style=none] (38) at (-0.75, 0.8) {};
		\node [style=none] (39) at (-0.75, -0.75) {};
		\node [style=none] (40) at (-2.5, 0.8) {};
		\node [style=none] (41) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (26.center)
			 to (32.center)
			 to (33.center)
			 to [in=-90, out=-90, looseness=1.50] (31.center)
			 to (30.center)
			 to (27.center)
			 to (29.center)
			 to [in=-90, out=-90, looseness=2.00] (28.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (34.center)
			 to (40.center)
			 to (41.center)
			 to [in=-90, out=-90, looseness=1.50] (39.center)
			 to (38.center)
			 to (35.center)
			 to (37.center)
			 to [in=-90, out=-90, looseness=2.00] (36.center)
			 to cycle;
		\draw [style=dir-x-wire] (3.center) to (2.center);
		\draw [style=dir-x-wire] (1.center) to (4.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw [style=x-wire] (6.center) to (8.center);
		\draw [style=x-wire] (7.center) to (5.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.50] (10.center) to (12.center);
		\draw [style=dir-x-wire] (9.center) to (10.center);
		\draw [style=dir-x-wire] (12.center) to (11.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (17.center) to (18.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.50] (22.center) to (24.center);
		\draw [style=dir-x-wire] (21.center) to (22.center);
		\draw [style=dir-x-wire] (24.center) to (23.center);
		\draw [style=dir-x-wire] (13.center) to (17.center);
		\draw [style=dir-x-wire] (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-reflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {=};
		\node [style=pselfadj] (34) at (-1.125, 0) {$E(G)$};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-1.5, 0.25) {};
		\node [style=none] (39) at (-1.125, -0.875) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=none] (41) at (-0.75, -0.5) {};
		\node [style=none] (42) at (-1.5, -0.25) {};
		\node [style=none] (43) at (-0.75, -0.25) {};
		\node [style=none] (45) at (0.625, 0.5) {};
		\node [style=none] (46) at (1.375, 0.5) {};
		\node [style=none] (49) at (1, -0.625) {};
		\node [style=none] (50) at (0.625, -0.25) {};
		\node [style=none] (51) at (1.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (37.center) to (36.center);
		\draw [style=x-wire] (38.center) to (35.center);
		\draw [style=x-wire, in=180, out=-90] (40.center) to (39.center);
		\draw [style=x-wire, in=-90, out=0] (39.center) to (41.center);
		\draw [style=x-wire] (41.center) to (43.center);
		\draw [style=x-wire] (40.center) to (42.center);
		\draw [style=x-wire, in=180, out=-90] (50.center) to (49.center);
		\draw [style=x-wire, in=-90, out=0] (49.center) to (51.center);
		\draw [style=x-wire] (51.center) to (46.center);
		\draw [style=x-wire] (50.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-2.25, 0) {$E(G)$};
		\node [style=none] (2) at (-2.55, -0.25) {};
		\node [style=none] (7) at (-1.95, -0.25) {};
		\node [style=none] (8) at (-2.55, 0.325) {};
		\node [style=none] (9) at (-1.95, 0.325) {};
		\node [style=none] (10) at (-1.95, 0.25) {};
		\node [style=none] (11) at (-2.55, 0.25) {};
		\node [style=none] (12) at (-1.425, 0.325) {};
		\node [style=none] (13) at (-1.425, -0.925) {};
		\node [style=none] (15) at (-0.875, -0.925) {};
		\node [style=none] (16) at (-0.875, 0.325) {};
		\node [style=none] (17) at (-1.95, -0.325) {};
		\node [style=none] (18) at (-2.55, -0.325) {};
		\node [style=none] (19) at (-3.075, -0.325) {};
		\node [style=none] (20) at (-3.625, -0.325) {};
		\node [style=none] (21) at (-3.075, 0.925) {};
		\node [style=none] (22) at (-3.625, 0.925) {};
		\node [style=pselfadj] (23) at (1.3, 0) {$E(G)$};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1.6, -0.25) {};
		\node [style=none] (26) at (1, 0.875) {};
		\node [style=none] (27) at (1.6, 0.875) {};
		\node [style=none] (28) at (1.6, 0.25) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (1.6, -0.875) {};
		\node [style=none] (31) at (1, -0.875) {};
		\node [style=none] (32) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (8.center) to (11.center);
		\draw [style=x-wire] (9.center) to (10.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (9.center) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (8.center) to (16.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (18.center) to (19.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (17.center) to (20.center);
		\draw [style=x-wire] (7.center) to (17.center);
		\draw [style=x-wire] (18.center) to (2.center);
		\draw [style=x-wire] (20.center) to (22.center);
		\draw [style=x-wire] (21.center) to (19.center);
		\draw [style=x-wire] (26.center) to (29.center);
		\draw [style=x-wire] (27.center) to (28.center);
		\draw [style=x-wire] (25.center) to (30.center);
		\draw [style=x-wire] (31.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/edgerel-to-adjop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (1.375, 0) {$E(G)$};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=x-frob] (5) at (1.75, 0.65) {};
		\node [style=none] (6) at (1, 0.9) {};
		\node [style=x-frob] (7) at (1, -0.65) {};
		\node [style=none] (8) at (1.75, -0.875) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=map] (11) at (-1, 0) {$A_G$};
		\node [style=none] (12) at (-1, 0.875) {};
		\node [style=none] (13) at (-1, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (8.center) to (9.center);
		\draw [style=x-wire] (7) to (1.center);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (4.center) to (5);
		\draw [style=x-wire] (13.center) to (11);
		\draw [style=x-wire] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/f-img-ideal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-2, -0.75) {$x$};
		\node [style=q-func] (1) at (-2, 0) {$f$};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=cket] (3) at (-1, 0) {$y$};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=ccbra] (9) at (1.75, 1.25) {$y$};
		\node [style=cket] (11) at (1.25, -0.75) {$x$};
		\node [style=q-func] (12) at (1.25, 0) {$f$};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (2.5, 0) {=};
		\node [style=none] (21) at (3.5, 0.375) {};
		\node [style=none] (22) at (4.5, 0.375) {};
		\node [style=none] (23) at (4, -0.125) {};
		\node [style=q-func] (24) at (4.5, 0.625) {$f$};
		\node [style=q-func] (25) at (3.5, 0.625) {$f$};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=cket] (28) at (4, -0.75) {$x$};
		\node [style=ccbra] (29) at (4.5, 1.375) {$y$};
		\node [style=none] (30) at (5.5, 0) {=};
		\node [style=cket] (31) at (7.5, -1) {$y$};
		\node [style=map] (32) at (7.5, -0.25) {$f\adjoint$};
		\node [style=none] (33) at (7, 0.5) {};
		\node [style=cket] (34) at (6.5, -0.25) {$x$};
		\node [style=q-func] (35) at (7, 1) {$f$};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (37) at (6.5, 0) {};
		\node [style=none] (38) at (7, 1.5) {};
		\node [style=cket] (39) at (9.5, -0.625) {$x'$};
		\node [style=q-func] (40) at (9.5, 0.25) {$f$};
		\node [style=none] (41) at (9.5, 1) {};
		\node [style=none] (42) at (8.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1);
		\draw [style=a-wire] (2.center) to (4.center);
		\draw [style=x-wire] (11) to (12);
		\draw [style=a-wire] (12) to (8.center);
		\draw [style=a-wire, in=0, out=90] (17.center) to (2.center);
		\draw [style=a-wire, in=180, out=90] (16.center) to (2.center);
		\draw [style=a-wire] (1) to (16.center);
		\draw [style=a-wire] (3) to (17.center);
		\draw [style=a-wire, in=-90, out=180] (8.center) to (19.center);
		\draw [style=a-wire, in=-90, out=0] (8.center) to (18.center);
		\draw [style=a-wire] (19.center) to (7.center);
		\draw [style=a-wire] (18.center) to (9);
		\draw [style=x-wire, in=-90, out=180] (23.center) to (21.center);
		\draw [style=x-wire, in=-90, out=0] (23.center) to (22.center);
		\draw [style=x-wire] (22.center) to (24);
		\draw [style=x-wire] (21.center) to (25);
		\draw [style=a-wire] (25) to (26.center);
		\draw [style=x-wire] (28) to (23.center);
		\draw [style=a-wire] (24) to (29);
		\draw [style=a-wire] (31) to (32);
		\draw [style=x-wire] (33.center) to (35);
		\draw [style=x-wire, in=180, out=90] (37.center) to (33.center);
		\draw [style=x-wire, in=0, out=90] (36.center) to (33.center);
		\draw [style=a-wire] (32) to (36.center);
		\draw [style=x-wire] (34) to (37.center);
		\draw [style=a-wire] (35) to (38.center);
		\draw [style=x-wire] (39) to (40);
		\draw [style=a-wire] (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/frob-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, 0) {};
		\node [style=none] (1) at (-2.625, 0) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2.625, 0) {};
		\node [style=none] (5) at (-1.875, 0) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-1.875, -0.5) {};
		\node [style=none] (9) at (-3.375, 0.5) {};
		\node [style=none] (20) at (-0.375, -0.625) {};
		\node [style=none] (21) at (-0.375, -0.625) {};
		\node [style=none] (22) at (0.375, -0.625) {};
		\node [style=none] (23) at (0, -0.125) {};
		\node [style=none] (24) at (0, 0.125) {};
		\node [style=none] (25) at (-0.375, 0.625) {};
		\node [style=none] (26) at (-0.375, 0.625) {};
		\node [style=none] (27) at (0.375, 0.625) {};
		\node [style=none] (28) at (0, 0.125) {};
		\node [style=none] (29) at (-1.125, 0) {=};
		\node [style=none] (30) at (1.125, 0) {=};
		\node [style=none] (41) at (3.375, 0) {};
		\node [style=none] (42) at (2.625, 0) {};
		\node [style=none] (43) at (3, -0.5) {};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (2.625, 0) {};
		\node [style=none] (46) at (1.875, 0) {};
		\node [style=none] (47) at (2.25, 0.5) {};
		\node [style=none] (48) at (2.25, 0.75) {};
		\node [style=none] (49) at (1.875, -0.5) {};
		\node [style=none] (50) at (3.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=b-dir-x-wire, in=-90, out=180] (2.center) to (0.center);
		\draw [style=b-dir-x-wire, in=-90, out=0] (2.center) to (1.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire, in=-180, out=90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (6.center) to (7.center);
		\draw [style=b-dir-x-wire] (8.center) to (5.center);
		\draw [style=x-wire] (0.center) to (9.center);
		\draw [style=dir-x-wire, in=-180, out=90] (21.center) to (23.center);
		\draw [style=dir-x-wire, in=0, out=90] (22.center) to (23.center);
		\draw [style=x-wire] (23.center) to (24.center);
		\draw [style=dir-x-wire, in=-90, out=180] (28.center) to (26.center);
		\draw [style=dir-x-wire, in=-90, out=0] (28.center) to (27.center);
		\draw [style=b-dir-x-wire, in=-90, out=0] (43.center) to (41.center);
		\draw [style=b-dir-x-wire, in=-90, out=180] (43.center) to (42.center);
		\draw [style=x-wire] (43.center) to (44.center);
		\draw [style=x-wire, in=0, out=90] (45.center) to (47.center);
		\draw [style=x-wire, in=180, out=90] (46.center) to (47.center);
		\draw [style=x-wire] (47.center) to (48.center);
		\draw [style=b-dir-x-wire] (49.center) to (46.center);
		\draw [style=x-wire] (41.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/graph-edgerel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$A_G$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (0.375, -0.625) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.375, -0.875) {};
		\node [style=none] (8) at (-0.375, 0.875) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-180, out=-90] (1.center) to (5.center);
		\draw [style=x-wire, in=270, out=0] (5.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=90, out=180] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=x-wire] (6.center) to (10.center);
		\draw [style=x-wire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/graph-homomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1.375, -0.875) {$~E(G)~$};
		\node [style=none] (1) at (-1.825, -1.175) {};
		\node [style=none] (2) at (-0.925, -1.175) {};
		\node [style=none] (3) at (-0.925, -1.375) {};
		\node [style=none] (4) at (-1.825, -1.375) {};
		\node [style=none] (5) at (-1.825, -0.575) {};
		\node [style=none] (6) at (-0.925, -0.575) {};
		\node [style=q-func] (7) at (-1.825, 0) {$\varphi$};
		\node [style=q-func] (8) at (-0.925, 0) {$\varphi$};
		\node [style=none] (9) at (-0.925, 0.575) {};
		\node [style=none] (10) at (-1.825, 0.575) {};
		\node [style=pselfadj] (11) at (-1.375, 0.875) {$~E(H)~$};
		\node [style=none] (12) at (-1.825, 1.375) {};
		\node [style=none] (13) at (-0.925, 1.375) {};
		\node [style=none] (14) at (-1.825, 1.175) {};
		\node [style=none] (15) at (-0.925, 1.175) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=pselfadj] (30) at (1.375, -0.875) {$~E(G)~$};
		\node [style=none] (31) at (0.925, -1.175) {};
		\node [style=none] (32) at (1.825, -1.175) {};
		\node [style=none] (33) at (1.825, -1.375) {};
		\node [style=none] (34) at (0.925, -1.375) {};
		\node [style=none] (35) at (0.925, -0.575) {};
		\node [style=none] (36) at (1.825, -0.575) {};
		\node [style=q-func] (37) at (0.925, 0) {$\varphi$};
		\node [style=q-func] (38) at (1.825, 0) {$\varphi$};
		\node [style=none] (39) at (1.825, 0.75) {};
		\node [style=none] (40) at (0.925, 0.75) {};
		\node [style=none] (42) at (0.925, 1.25) {};
		\node [style=none] (43) at (1.825, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=a-wire] (8) to (6.center);
		\draw [style=a-wire] (4.center) to (1.center);
		\draw [style=a-wire] (3.center) to (2.center);
		\draw [style=x-wire] (10.center) to (7);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (13.center) to (15.center);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=a-wire] (37) to (35.center);
		\draw [style=a-wire] (38) to (36.center);
		\draw [style=a-wire] (34.center) to (31.center);
		\draw [style=a-wire] (33.center) to (32.center);
		\draw [style=x-wire] (40.center) to (37);
		\draw [style=x-wire] (39.center) to (38);
		\draw [style=x-wire] (42.center) to (40.center);
		\draw [style=x-wire] (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/hom-real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=q-func] (0) at (-1.5, 0) {$f\adjoint$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=q-func] (8) at (1, 0) {$f$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=a-wire, in=-90, out=-90, looseness=1.75] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (2.center);
		\draw [style=a-wire] (3.center) to (6.center);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=a-wire] (8) to (9.center);
		\draw [style=a-wire] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idemp-split-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=x-action] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=a-action] (5) at (2, 0) {};
		\node [style=trap] (6) at (-1.5, -0.5) {$~\iota~$};
		\node [style=none] (7) at (-1.875, -0.75) {};
		\node [style=none] (8) at (-0.875, -0.75) {};
		\node [style=none] (9) at (-1.875, -1.25) {};
		\node [style=none] (10) at (-0.875, -1.25) {};
		\node [style=dagger] (11) at (-1.5, 0.5) {$~\iota~$};
		\node [style=none] (12) at (-1.875, 1.25) {};
		\node [style=none] (13) at (-0.875, 1.25) {};
		\node [style=none] (14) at (-1.875, 0.75) {};
		\node [style=none] (15) at (-0.875, 0.75) {};
		\node [style=none] (16) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (3.center) to (5);
		\draw [style=dir-a-wire] (5) to (4.center);
		\draw [style=dir-x-wire] (2.center) to (1);
		\draw [style=dir-x-wire] (1) to (0.center);
		\draw [style=b-wire] (1) to (5);
		\draw [style=dir-x-wire] (9.center) to (7.center);
		\draw [style=dir-a-wire] (10.center) to (8.center);
		\draw [style=dir-x-wire] (14.center) to (12.center);
		\draw [style=dir-a-wire] (15.center) to (13.center);
		\draw [style=dir-y-wire, in=270, out=90] (6) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idemp-split-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (5) at (-1.5, -0.5) {$~\iota~$};
		\node [style=none] (8) at (-1.875, -0.25) {};
		\node [style=none] (9) at (-0.875, -0.25) {};
		\node [style=trap] (10) at (-1.5, 0.5) {$~\iota~$};
		\node [style=none] (11) at (-1.875, 0.25) {};
		\node [style=none] (12) at (-0.875, 0.25) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (8.center) to (11.center);
		\draw [style=dir-a-wire] (9.center) to (12.center);
		\draw [style=dir-y-wire] (10) to (14.center);
		\draw [style=dir-y-wire] (13.center) to (5);
		\draw [style=dir-y-wire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/inttprod-2-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (1.5, -0.75) {$~\iota~$};
		\node [style=none] (1) at (2.125, -0.5) {};
		\node [style=none] (2) at (1.125, -0.5) {};
		\node [style=trap] (3) at (1.5, 0.75) {$~\iota~$};
		\node [style=none] (4) at (2.125, 0.5) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=trap] (9) at (-1.75, 0) {$f \otimes_B g$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=trap] (13) at (1.125, 0) {$f$};
		\node [style=none] (14) at (1.125, 0.5) {};
		\node [style=trap] (15) at (2.125, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=y-wire] (3) to (6.center);
		\draw [style=y-wire] (5.center) to (0);
		\draw [style=dir-y-wire] (8.center) to (9);
		\draw [style=dir-y-wire] (9) to (10.center);
		\draw [style=x-wire] (2.center) to (13);
		\draw [style=x-wire] (13) to (14.center);
		\draw [style=a-wire] (1.center) to (15);
		\draw [style=a-wire] (15) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/inttprod-left-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (1.75, -0.625) {$~\iota~$};
		\node [style=none] (1) at (2.375, -0.375) {};
		\node [style=none] (2) at (1.375, -0.375) {};
		\node [style=trap] (3) at (1.75, 0.625) {$~\iota~$};
		\node [style=none] (4) at (2.375, 0.375) {};
		\node [style=none] (5) at (1.75, -1.125) {};
		\node [style=none] (6) at (1.75, 1.125) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=y-action] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.9, 0.05) {};
		\node [style=x-action] (13) at (1.375, 0) {};
		\node [style=none] (14) at (1.375, 0.375) {};
		\node [style=none] (15) at (0.65, -1.125) {};
		\node [style=none] (16) at (1.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (1.center) to (4.center);
		\draw [style=y-wire] (3) to (6.center);
		\draw [style=y-wire] (5.center) to (0);
		\draw [style=dir-y-wire] (8.center) to (9);
		\draw [style=dir-y-wire] (9) to (10.center);
		\draw [style=b-wire, in=-150, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=x-wire] (2.center) to (13);
		\draw [style=x-wire] (13) to (14.center);
		\draw [style=b-wire, in=-150, out=90, looseness=0.75] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/inttprod-right-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (1.25, -0.625) {$~\iota~$};
		\node [style=none] (1) at (0.875, -0.375) {};
		\node [style=none] (2) at (1.875, -0.375) {};
		\node [style=trap] (3) at (1.25, 0.625) {$~\iota~$};
		\node [style=none] (4) at (0.875, 0.375) {};
		\node [style=none] (6) at (1.25, -1.125) {};
		\node [style=none] (7) at (1.25, 1.125) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=y-action] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-1.35, 0.05) {};
		\node [style=a-action] (14) at (1.875, 0) {};
		\node [style=none] (15) at (1.875, 0.375) {};
		\node [style=none] (16) at (2.6, -1.125) {};
		\node [style=none] (17) at (1.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (1.center) to (4.center);
		\draw [style=y-wire] (3) to (7.center);
		\draw [style=y-wire] (6.center) to (0);
		\draw [style=dir-y-wire] (9.center) to (10);
		\draw [style=dir-y-wire] (10) to (11.center);
		\draw [style=b-wire, in=330, out=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=a-wire] (2.center) to (14);
		\draw [style=a-wire] (14) to (15.center);
		\draw [style=b-wire, in=330, out=90, looseness=0.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/joinmap-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=x-action] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=a-action] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (0.75, 0.875) {};
		\node [style=x-action] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, -0.875) {};
		\node [style=none] (10) at (1.75, -0.875) {};
		\node [style=none] (11) at (1.75, 0.875) {};
		\node [style=a-action] (12) at (1.75, 0) {};
		\node [style=b-frob] (13) at (1.25, -0.7) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.675, 0.075) {};
		\node [style=none] (16) at (0.825, 0.075) {};
		\node [style=none] (17) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (3.center) to (5);
		\draw [style=dir-a-wire] (5) to (4.center);
		\draw [style=dir-x-wire] (2.center) to (1);
		\draw [style=dir-x-wire] (1) to (0.center);
		\draw [style=b-wire] (1) to (5);
		\draw [style=dir-a-wire] (10.center) to (12);
		\draw [style=dir-a-wire] (12) to (11.center);
		\draw [style=dir-x-wire] (9.center) to (8);
		\draw [style=dir-x-wire] (8) to (7.center);
		\draw [style=b-wire] (13) to (14.center);
		\draw [style=b-wire, in=-90, out=180, looseness=1.25] (14.center) to (16.center);
		\draw [style=b-wire, in=-90, out=0, looseness=1.25] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/joinmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=x-action] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=a-action] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=x-action] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=a-action] (13) at (1.75, 0) {};
		\node [style=b-frob] (14) at (1.25, -0.7) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.675, 0.075) {};
		\node [style=none] (17) at (0.825, 0.075) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (-1.75, -1.375) {$X$};
		\node [style=none] (20) at (-0.75, -1.375) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (3.center) to (6);
		\draw [style=dir-a-wire] (6) to (5.center);
		\draw [style=dir-x-wire] (2.center) to (1);
		\draw [style=dir-x-wire] (1) to (0.center);
		\draw [style=b-wire] (1) to (6);
		\draw [style=dir-a-wire] (11.center) to (13);
		\draw [style=dir-a-wire] (13) to (12.center);
		\draw [style=dir-x-wire] (10.center) to (9);
		\draw [style=dir-x-wire] (9) to (8.center);
		\draw [style=b-wire] (14) to (15.center);
		\draw [style=b-wire, in=-90, out=180, looseness=1.25] (15.center) to (17.center);
		\draw [style=b-wire, in=-90, out=0, looseness=1.25] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-hom-cond-equiv-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.875, -0.5) {};
		\node [style=none] (1) at (-1.125, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.875) {};
		\node [style=none] (3) at (-1.875, -1.5) {};
		\node [style=none] (4) at (-1.125, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.125) {};
		\node [style=map] (6) at (-1.875, -0.25) {$\psi$};
		\node [style=none] (7) at (-1.875, 0.5) {};
		\node [style=none] (8) at (-1.125, 0.5) {};
		\node [style=map] (9) at (-1.125, -0.25) {$\psi$};
		\node [style=pselfadj] (10) at (-1.525, 0.75) {$~E(G)~$};
		\node [style=none] (11) at (-1.125, 1) {};
		\node [style=none] (12) at (-1.875, 1) {};
		\node [style=none] (13) at (-1.875, 1.625) {};
		\node [style=none] (14) at (-1.125, 1.625) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=90] (4.center) to (5.center);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=xy-wire] (9) to (8.center);
		\draw [style=xy-wire] (7.center) to (6);
		\draw [style=xy-wire] (14.center) to (11.center);
		\draw [style=xy-wire] (13.center) to (12.center);
		\draw [style=x-wire] (6) to (0.center);
		\draw [style=x-wire] (9) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-hom-cond-equiv-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, -0.5) {};
		\node [style=none] (1) at (-1.125, -0.5) {};
		\node [style=none] (2) at (-1.625, -0.875) {};
		\node [style=none] (3) at (-2.125, -1.5) {};
		\node [style=none] (4) at (-1.125, -1.5) {};
		\node [style=none] (5) at (-1.625, -1.125) {};
		\node [style=map] (6) at (-2.125, -0.25) {$\psi$};
		\node [style=none] (8) at (-1.35, 0.5) {};
		\node [style=map] (9) at (-1.125, -0.25) {$\psi$};
		\node [style=pselfadj] (10) at (-1.625, 0.75) {$\pproj{E(G)}$};
		\node [style=none] (11) at (-1.35, 1) {};
		\node [style=none] (14) at (-1.35, 1.625) {};
		\node [style=none] (15) at (-1.35, -0.125) {};
		\node [style=none] (16) at (-0.825, -0.175) {};
		\node [style=none] (17) at (-0.825, 1.625) {};
		\node [style=none] (18) at (-1.9, 0.5) {};
		\node [style=none] (20) at (-1.9, 1) {};
		\node [style=none] (21) at (-1.9, 1.625) {};
		\node [style=none] (22) at (-1.9, -0.125) {};
		\node [style=none] (23) at (-2.425, -0.175) {};
		\node [style=none] (24) at (-2.425, 1.625) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (0.75, 0) {$0$};
		\node [style=none] (30) at (-1.35, 1.625) {};
		\node [style=none] (31) at (-1.35, -0.125) {};
		\node [style=none] (32) at (-0.825, -0.175) {};
		\node [style=none] (33) at (-0.825, 1.625) {};
		\node [style=none] (34) at (-1.9, 1.625) {};
		\node [style=none] (35) at (-1.9, -0.125) {};
		\node [style=none] (36) at (-2.425, -0.175) {};
		\node [style=none] (37) at (-2.425, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (32.center)
			 to (31.center)
			 to (30.center)
			 to (33.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw [style=x-wire, in=-180, out=-90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=90] (4.center) to (5.center);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (6) to (0.center);
		\draw [style=x-wire] (9) to (1.center);
		\draw [style=dir-x-wire] (15.center) to (8.center);
		\draw [style=dir-x-wire] (11.center) to (14.center);
		\draw [style=dir-x-wire] (17.center) to (16.center);
		\draw [style=dir-x-wire] (18.center) to (22.center);
		\draw [style=dir-x-wire] (21.center) to (20.center);
		\draw [style=dir-x-wire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-hom-cond-equiv-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2, -0.5) {};
		\node [style=none] (1) at (0.8, -0.5) {};
		\node [style=none] (2) at (0.3, -0.875) {};
		\node [style=none] (3) at (-0.2, -1.5) {};
		\node [style=none] (4) at (0.8, -1.5) {};
		\node [style=none] (5) at (0.3, -1.125) {};
		\node [style=pselfadj] (9) at (0.3, 0.75) {$\pproj{E(G)}$};
		\node [style=none] (21) at (2.925, 0) {=};
		\node [style=ket] (31) at (-0.2, -1.75) {$s$};
		\node [style=ket] (32) at (0.8, -1.75) {$t$};
		\node [style=none] (64) at (3.75, 0) {$\delta_{st}$};
		\node [style=none] (66) at (9.125, 0) {=};
		\node [style=none] (90) at (9.875, 0) {$\delta_{st}$};
		\node [style=none] (92) at (12.05, 0.25) {};
		\node [style=pselfadj] (94) at (11.675, 0.5) {$\pproj{E(G)}$};
		\node [style=none] (95) at (12.05, 0.75) {};
		\node [style=none] (96) at (12.05, 1.625) {};
		\node [style=none] (97) at (12.05, -0.375) {};
		\node [style=none] (100) at (11.3, 0.25) {};
		\node [style=none] (101) at (11.3, 0.75) {};
		\node [style=none] (102) at (11.3, 1.625) {};
		\node [style=none] (103) at (11.3, -0.375) {};
		\node [style=none] (106) at (12.05, 1.625) {};
		\node [style=none] (110) at (11.3, 1.625) {};
		\node [style=none] (114) at (12.05, 0.25) {};
		\node [style=none] (115) at (12.05, 0.75) {};
		\node [style=none] (116) at (12.05, 1.625) {};
		\node [style=none] (120) at (11.3, 0.25) {};
		\node [style=none] (121) at (11.3, 0.75) {};
		\node [style=none] (122) at (11.3, 1.625) {};
		\node [style=pselfadj] (127) at (12.05, -0.625) {$\pproj{P_s}$};
		\node [style=pconjselfadj] (131) at (11.3, -0.625) {$\pproj{P_s}$};
		\node [style=none] (134) at (11.3, -1.675) {};
		\node [style=none] (135) at (12.05, -1.675) {};
		\node [style=none] (136) at (13.375, 0) {=};
		\node [style=none] (137) at (14.125, 0) {$0$};
		\node [style=map] (139) at (0.8, -0.25) {$\psi$};
		\node [style=none] (140) at (0.575, 1.625) {};
		\node [style=none] (141) at (1.025, 0.025) {};
		\node [style=none] (142) at (1.625, 0.025) {};
		\node [style=none] (144) at (1.625, -1.8) {};
		\node [style=none] (145) at (0.575, -0.15) {};
		\node [style=none] (146) at (1.025, -0.3) {};
		\node [style=none] (147) at (0.575, 1.625) {};
		\node [style=none] (148) at (1.025, 0.025) {};
		\node [style=none] (149) at (1.625, 0.025) {};
		\node [style=none] (150) at (1.625, -1.8) {};
		\node [style=none] (151) at (0.575, -0.15) {};
		\node [style=none] (152) at (1.025, -0.3) {};
		\node [style=none] (153) at (2.1, -1.8) {};
		\node [style=none] (154) at (2.1, 1.625) {};
		\node [style=map] (157) at (-0.2, -0.25) {$\psi$};
		\node [style=none] (158) at (0.0249996, 1.625) {};
		\node [style=none] (159) at (-0.425, 0.025) {};
		\node [style=none] (160) at (-1.025, 0.025) {};
		\node [style=none] (161) at (-1.025, -1.8) {};
		\node [style=none] (162) at (0.0249996, -0.15) {};
		\node [style=none] (163) at (-0.425, -0.3) {};
		\node [style=none] (164) at (0.0249996, 1.625) {};
		\node [style=none] (165) at (-0.425, 0.025) {};
		\node [style=none] (166) at (-1.025, 0.025) {};
		\node [style=none] (167) at (-1.025, -1.8) {};
		\node [style=none] (168) at (0.0249996, -0.15) {};
		\node [style=none] (169) at (-0.425, -0.3) {};
		\node [style=none] (170) at (-1.5, -1.8) {};
		\node [style=none] (171) at (-1.5, 1.625) {};
		\node [style=pselfadj] (196) at (6.45, 0.75) {$\pproj{E(G)}$};
		\node [style=ket] (197) at (6.95, -1) {$s$};
		\node [style=map] (199) at (6.95, -0.25) {$\psi$};
		\node [style=none] (200) at (6.725, 1.625) {};
		\node [style=none] (201) at (7.175, 0.025) {};
		\node [style=none] (202) at (7.775, 0.025) {};
		\node [style=none] (203) at (7.775, -1.8) {};
		\node [style=none] (204) at (6.725, -0.15) {};
		\node [style=none] (205) at (7.175, -0.3) {};
		\node [style=none] (206) at (6.725, 1.625) {};
		\node [style=none] (207) at (7.175, 0.025) {};
		\node [style=none] (208) at (7.775, 0.025) {};
		\node [style=none] (209) at (7.775, -1.8) {};
		\node [style=none] (210) at (6.725, -0.15) {};
		\node [style=none] (211) at (7.175, -0.3) {};
		\node [style=none] (212) at (8.25, -1.8) {};
		\node [style=none] (213) at (8.25, 1.625) {};
		\node [style=ket] (214) at (5.95, -1) {$s$};
		\node [style=map] (215) at (5.95, -0.25) {$\psi$};
		\node [style=none] (216) at (6.175, 1.625) {};
		\node [style=none] (217) at (5.725, 0.025) {};
		\node [style=none] (218) at (5.125, 0.025) {};
		\node [style=none] (219) at (5.125, -1.8) {};
		\node [style=none] (220) at (6.175, -0.15) {};
		\node [style=none] (221) at (5.725, -0.25) {};
		\node [style=none] (224) at (6.175, 1.625) {};
		\node [style=none] (225) at (5.725, 0.025) {};
		\node [style=none] (226) at (5.125, 0.025) {};
		\node [style=none] (227) at (5.125, -1.8) {};
		\node [style=none] (228) at (6.175, -0.15) {};
		\node [style=none] (229) at (5.725, -0.25) {};
		\node [style=none] (230) at (4.5, 1.625) {};
		\node [style=none] (231) at (4.5, -1.8) {};
		\node [style=none] (232) at (12.8, -1.675) {};
		\node [style=none] (233) at (12.05, -1.675) {};
		\node [style=none] (234) at (12.05, 1.625) {};
		\node [style=none] (235) at (12.8, 1.625) {};
		\node [style=none] (236) at (11.3, -1.675) {};
		\node [style=none] (237) at (10.55, -1.675) {};
		\node [style=none] (238) at (10.55, 1.625) {};
		\node [style=none] (239) at (11.3, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (227.center)
			 to (231.center)
			 to (230.center)
			 to (224.center)
			 to (228.center)
			 to (229.center)
			 to (225.center)
			 to [in=90, out=90, looseness=2.00] (226.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (234.center)
			 to (233.center)
			 to (232.center)
			 to (235.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (238.center)
			 to (237.center)
			 to (236.center)
			 to (239.center)
			 to cycle;
		\draw [style=x-wire, in=-180, out=-90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=90] (4.center) to (5.center);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (32) to (4.center);
		\draw [style=x-wire] (31) to (3.center);
		\draw [style=x-wire] (97.center) to (92.center);
		\draw [style=dir-x-wire] (95.center) to (96.center);
		\draw [style=x-wire] (100.center) to (103.center);
		\draw [style=dir-x-wire] (102.center) to (101.center);
		\draw [style=dir-x-wire] (135.center) to (127);
		\draw [style=dir-x-wire] (131) to (134.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (151.center)
			 to (147.center)
			 to (154.center)
			 to (153.center)
			 to (150.center)
			 to (149.center)
			 to [in=90, out=90, looseness=2.00] (148.center)
			 to (152.center)
			 to cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (142.center) to (141.center);
		\draw [style=dir-x-wire] (144.center) to (142.center);
		\draw [style=dir-x-wire] (145.center) to (140.center);
		\draw [style=x-wire] (146.center) to (141.center);
		\draw [style=x-wire] (1.center) to (139);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (168.center)
			 to (164.center)
			 to (171.center)
			 to (170.center)
			 to (167.center)
			 to (166.center)
			 to [in=90, out=90, looseness=2.00] (165.center)
			 to (169.center)
			 to cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (159.center) to (160.center);
		\draw [style=dir-x-wire] (160.center) to (161.center);
		\draw [style=dir-x-wire] (162.center) to (158.center);
		\draw [style=x-wire] (163.center) to (159.center);
		\draw [style=x-wire] (0.center) to (168.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (210.center)
			 to (206.center)
			 to (213.center)
			 to (212.center)
			 to (209.center)
			 to (208.center)
			 to [in=90, out=90, looseness=2.00] (207.center)
			 to (211.center)
			 to cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (202.center) to (201.center);
		\draw [style=dir-x-wire] (203.center) to (202.center);
		\draw [style=dir-x-wire] (204.center) to (200.center);
		\draw [style=x-wire] (205.center) to (201.center);
		\draw [style=x-wire] (197) to (199);
		\draw [style=x-wire] (214) to (215);
		\draw [style=dir-x-wire] (220.center) to (216.center);
		\draw [style=dir-x-wire] (221.center) to (217.center);
		\draw [style=dir-x-wire] (218.center) to (219.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-hom-cond-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.875, 0.5) {};
		\node [style=none] (1) at (-1.125, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.875) {};
		\node [style=none] (3) at (-1.875, 1.5) {};
		\node [style=none] (4) at (-1.125, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.125) {};
		\node [style=q-func] (6) at (-1.875, 0.25) {$\varphi$};
		\node [style=none] (7) at (-1.875, -0.5) {};
		\node [style=none] (8) at (-1.125, -0.5) {};
		\node [style=q-func] (9) at (-1.125, 0.25) {$\varphi$};
		\node [style=pselfadj] (10) at (-1.525, -0.75) {$~E(G)~$};
		\node [style=none] (11) at (-1.125, -1) {};
		\node [style=none] (12) at (-1.875, -1) {};
		\node [style=none] (13) at (-1.875, -1.625) {};
		\node [style=none] (14) at (-1.125, -1.625) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=-90] (4.center) to (5.center);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=xy-wire] (9) to (8.center);
		\draw [style=xy-wire] (7.center) to (6);
		\draw [style=xy-wire] (14.center) to (11.center);
		\draw [style=xy-wire] (13.center) to (12.center);
		\draw [style=x-wire] (6) to (0.center);
		\draw [style=x-wire] (9) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-hom-cond-pdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -0.575) {};
		\node [style=map] (2) at (0.1, -0.325) {$\psi$};
		\node [style=none] (4) at (-0.125, 1.3) {};
		\node [style=none] (6) at (0.325, -0.05) {};
		\node [style=none] (7) at (0.925, -0.05) {};
		\node [style=ket] (12) at (0.1, -1.075) {$s$};
		\node [style=pselfadj] (13) at (-2.75, 0) {$\pproj{P_s}$};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-2.75, -1) {};
		\node [style=none] (16) at (0.925, -1.125) {};
		\node [style=none] (17) at (-0.125, -0.225) {};
		\node [style=none] (26) at (0.325, -0.375) {};
		\node [style=none] (29) at (-0.125, 1.3) {};
		\node [style=none] (30) at (0.325, -0.05) {};
		\node [style=none] (31) at (0.925, -0.05) {};
		\node [style=none] (33) at (0.925, -1.125) {};
		\node [style=none] (34) at (-0.125, -0.225) {};
		\node [style=none] (35) at (0.325, -0.375) {};
		\node [style=none] (36) at (1.65, -1.125) {};
		\node [style=none] (37) at (1.65, 1.3) {};
		\node [style=none] (38) at (-1, 0) {=};
		\node [style=none] (39) at (-2.75, 1) {};
		\node [style=none] (40) at (-1.875, 1) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-1.875, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (34.center)
			 to (29.center)
			 to (37.center)
			 to (36.center)
			 to (33.center)
			 to (31.center)
			 to [in=90, out=90, looseness=2.00] (30.center)
			 to (35.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (41.center)
			 to (42.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=x-wire] (2) to (0.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (7.center) to (6.center);
		\draw [style=x-wire] (12) to (0.center);
		\draw [style=dir-x-wire] (16.center) to (7.center);
		\draw [style=dir-x-wire] (17.center) to (4.center);
		\draw [style=x-wire] (26.center) to (6.center);
		\draw [style=dir-x-wire] (15.center) to (13);
		\draw [style=dir-x-wire] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-hom-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=q-func] (0) at (-1.75, 0.25) {$\varphi$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=q-func] (3) at (-1, 0.25) {$\varphi$};
		\node [style=none] (4) at (0.875, 0.5) {};
		\node [style=none] (5) at (1.625, 0.5) {};
		\node [style=none] (6) at (1.25, 0.875) {};
		\node [style=none] (7) at (0.875, 1.5) {};
		\node [style=none] (8) at (1.625, 1.5) {};
		\node [style=none] (9) at (1.25, 1.125) {};
		\node [style=none] (10) at (0, 0) {$-$};
		\node [style=pselfadj] (11) at (-1.4, -0.75) {$~E(G)~$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.75, -1.625) {};
		\node [style=none] (15) at (-1, -1.625) {};
		\node [style=none] (16) at (-1.75, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=q-func] (18) at (0.875, 0.25) {$\varphi$};
		\node [style=none] (19) at (0.875, -0.5) {};
		\node [style=none] (20) at (1.625, -0.5) {};
		\node [style=q-func] (21) at (1.625, 0.25) {$\varphi$};
		\node [style=pselfadj] (22) at (1.225, -0.75) {$~E(G)~$};
		\node [style=none] (23) at (1.625, -1) {};
		\node [style=none] (24) at (0.875, -1) {};
		\node [style=none] (25) at (0.875, -1.625) {};
		\node [style=none] (26) at (1.625, -1.625) {};
		\node [style=none] (27) at (2.75, 0) {=};
		\node [style=q-func] (28) at (3.75, 0.25) {$\varphi$};
		\node [style=none] (29) at (3.75, -0.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=q-func] (31) at (4.5, 0.25) {$\varphi$};
		\node [style=pselfadj] (32) at (4.1, -0.75) {$~E(G)~$};
		\node [style=none] (33) at (4.5, -1) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (3.75, -1.625) {};
		\node [style=none] (36) at (4.5, -1.625) {};
		\node [style=none] (37) at (3.75, 1.5) {};
		\node [style=none] (38) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (3) to (2.center);
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire, in=180, out=90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (5.center) to (6.center);
		\draw [style=x-wire, in=-180, out=-90] (7.center) to (9.center);
		\draw [style=x-wire, in=0, out=-90] (8.center) to (9.center);
		\draw [style=x-wire] (6.center) to (9.center);
		\draw [style=xy-wire] (15.center) to (12.center);
		\draw [style=xy-wire] (14.center) to (13.center);
		\draw [style=x-wire] (3) to (17.center);
		\draw [style=x-wire] (0) to (16.center);
		\draw [style=xy-wire] (21) to (20.center);
		\draw [style=xy-wire] (19.center) to (18);
		\draw [style=xy-wire] (26.center) to (23.center);
		\draw [style=xy-wire] (25.center) to (24.center);
		\draw [style=x-wire] (18) to (4.center);
		\draw [style=x-wire] (21) to (5.center);
		\draw [style=xy-wire] (31) to (30.center);
		\draw [style=xy-wire] (29.center) to (28);
		\draw [style=xy-wire] (36.center) to (33.center);
		\draw [style=xy-wire] (35.center) to (34.center);
		\draw [style=x-wire] (31) to (38.center);
		\draw [style=x-wire] (28) to (37.center);
		\draw [style=x-wire, in=-180, out=-90] (7.center) to (9.center);
		\draw [style=x-wire] (6.center) to (9.center);
		\draw [style=xy-wire] (21) to (20.center);
		\draw [style=x-wire] (21) to (5.center);
		\draw [style=xy-wire] (25.center) to (24.center);
		\draw [style=xy-wire] (19.center) to (18);
		\draw [style=x-wire] (18) to (4.center);
		\draw [style=x-wire, in=0, out=90] (5.center) to (6.center);
		\draw [style=xy-wire] (26.center) to (23.center);
		\draw [style=x-wire, in=180, out=90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=-90] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1, -0.25) {$x$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=map] (3) at (1, 0) {$x$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (1.275, -0.625) {};
		\node [style=none] (8) at (1.775, -0.625) {};
		\node [style=none] (9) at (2.5, -0.625) {};
		\node [style=none] (10) at (2.975, -0.625) {};
		\node [style=none] (11) at (2.325, 0.625) {};
		\node [style=none] (12) at (1.925, 0.625) {};
		\node [style=none] (13) at (0.75, 0) {\Large$\frac{1}{\sqrt{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=-180, out=90] (0.center) to (3.center);
		\draw [style=xy-wire, in=0, out=90] (1.center) to (3.center);
		\draw [style=xy-wire] (3.center) to (4.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (8.center) to (9.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xy-frob] (0) at (-0.875, -0.25) {};
		\node [style=none] (1) at (-0.875, 0.25) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (4) at (1.375, 0) {};
		\node [style=none] (5) at (2.125, 0) {};
		\node [style=none] (6) at (1.375, 0.25) {};
		\node [style=none] (7) at (2.125, 0.25) {};
		\node [style=none] (8) at (0.75, 0) {$\sqrt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 0.75) {};
		\node [style=none] (1) at (-0.875, -0.75) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.375, -0.75) {};
		\node [style=none] (5) at (1.375, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (1.375, -0.75) {};
		\node [style=none] (9) at (1.375, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.85, -1) {$M_n$};
		\node [style=none] (12) at (1.5, -1.025) {$(\C^n)^*$};
		\node [style=none] (13) at (0.75, -1) {$\C^n$};
		\node [style=none] (14) at (2.125, 0) {=};
		\node [style=none] (15) at (2.875, -0.75) {};
		\node [style=none] (16) at (3.5, -0.75) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (2.875, 0.75) {};
		\node [style=none] (19) at (2.875, -0.75) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (3.5, 0.75) {};
		\node [style=none] (22) at (2.875, 0.75) {};
		\node [style=none] (23) at (3.55, -1) {$\C^n$};
		\node [style=none] (24) at (2.875, -1) {$\C^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (1.center) to (0.center);
		\draw [style=dir-x-wire] (3.center) to (6.center);
		\draw [style=dir-x-wire] (5.center) to (4.center);
		\draw [style=x-wire] (15.center) to (18.center);
		\draw [style=x-wire] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/module-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=map] (5) at (-2, -0.425) {$f$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=map] (8) at (1.25, 0.25) {$f$};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (3.center) to (4.center);
		\draw [style=x-wire] (4.center) to (0.center);
		\draw [style=x-wire] (2.center) to (5);
		\draw [style=x-wire] (3.center) to (7.center);
		\draw [style=x-wire] (5) to (6.center);
		\draw [style=x-wire, in=-180, out=90] (10.center) to (12.center);
		\draw [style=x-wire, in=0, out=90] (11.center) to (12.center);
		\draw [style=x-wire] (12.center) to (8);
		\draw [style=x-wire] (11.center) to (15.center);
		\draw [style=x-wire] (10.center) to (16.center);
		\draw [style=x-wire] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/monoid-duality-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, 0.125) {};
		\node [style=x-frob] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=-180, out=90] (0.center) to (3.center);
		\draw [style=dir-x-wire, in=0, out=90] (1.center) to (3.center);
		\draw [style=b-dir-x-wire] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/monoid-duality-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=x-frob] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=-90, out=180] (2.center) to (0.center);
		\draw [style=dir-x-wire, in=-90, out=0] (2.center) to (1.center);
		\draw [style=b-dir-x-wire] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/monoid-duality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (3) at (0.25, 0.625) {};
		\node [style=x-frob] (4) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=-180, out=90] (0.center) to (3.center);
		\draw [style=dir-x-wire, in=0, out=90] (1.center) to (3.center);
		\draw [style=b-dir-x-wire] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mrv-bimod-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-2.275, -1) {};
		\node [style=none] (52) at (-1.275, 0.1) {};
		\node [style=none] (53) at (-1.775, -1) {};
		\node [style=none] (54) at (-2.275, 1.25) {};
		\node [style=none] (55) at (-2.275, -1) {};
		\node [style=none] (58) at (-1.775, 0.1) {};
		\node [style=none] (59) at (-1.775, -0.475) {};
		\node [style=none] (60) at (-2.275, -1) {};
		\node [style=none] (62) at (-1.275, -1) {};
		\node [style=none] (63) at (-0.75, -1) {};
		\node [style=none] (64) at (-1.75, 1.25) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (66) at (-2.75, -1) {};
		\node [style=none] (67) at (-3.725, 0.1) {};
		\node [style=none] (68) at (-3.225, -1) {};
		\node [style=none] (69) at (-2.75, 1.25) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (-3.225, 0.1) {};
		\node [style=none] (72) at (-3.225, -0.475) {};
		\node [style=none] (73) at (-2.75, -1) {};
		\node [style=none] (74) at (-3.725, -1) {};
		\node [style=none] (75) at (-4.25, -1) {};
		\node [style=none] (76) at (-3.25, 1.25) {};
		\node [style=none] (77) at (-4.25, 0.25) {};
		\node [style=pselfadj] (4) at (2.625, 0.275) {$~~P_S~~$};
		\node [style=none] (18) at (-2.275, -1) {};
		\node [style=none] (19) at (-1.275, 0.1) {};
		\node [style=none] (20) at (-1.775, -1) {};
		\node [style=pselfadj] (21) at (-2.525, -0.125) {$~~~~~P~~~~~$};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (-2.275, 1.25) {};
		\node [style=none] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (-2.275, -1) {};
		\node [style=none] (26) at (-2.275, -0.35) {};
		\node [style=none] (27) at (-2.75, -0.35) {};
		\node [style=none] (28) at (-2.75, 0.1) {};
		\node [style=none] (29) at (-2.275, 0.1) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (34) at (-1.775, 0.1) {};
		\node [style=none] (35) at (-1.775, -0.225) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.275, -1) {};
		\node [style=none] (43) at (-1.775, -1) {};
		\node [style=none] (46) at (0, 0) {=};
		\node [style=none] (47) at (-1.275, -1) {};
		\node [style=none] (48) at (-0.75, -1) {};
		\node [style=none] (49) at (-1.75, 1.25) {};
		\node [style=none] (50) at (-0.75, 0.25) {};
		\node [style=none] (78) at (-3.725, 0.1) {};
		\node [style=none] (79) at (-3.225, -1) {};
		\node [style=none] (80) at (-3.225, 0.1) {};
		\node [style=none] (81) at (-3.225, -0.225) {};
		\node [style=none] (83) at (-3.725, -1) {};
		\node [style=none] (84) at (-4.25, -1) {};
		\node [style=none] (85) at (-3.25, 1.25) {};
		\node [style=none] (86) at (-4.25, 0.25) {};
		\node [style=none] (87) at (2.95, -1) {};
		\node [style=none] (88) at (3.95, -0.25) {};
		\node [style=none] (89) at (3.45, -1) {};
		\node [style=none] (90) at (2.95, 1) {};
		\node [style=none] (91) at (2.95, -1) {};
		\node [style=none] (92) at (3.45, -0.25) {};
		\node [style=none] (93) at (3.45, -0.475) {};
		\node [style=none] (94) at (2.95, -1) {};
		\node [style=none] (95) at (3.95, -1) {};
		\node [style=none] (96) at (4.475, -1) {};
		\node [style=none] (97) at (3.475, 1) {};
		\node [style=none] (98) at (4.475, -0.25) {};
		\node [style=none] (99) at (2.95, -1) {};
		\node [style=none] (100) at (3.95, -0.25) {};
		\node [style=none] (101) at (3.45, -1) {};
		\node [style=none] (102) at (2.95, 1.25) {};
		\node [style=none] (103) at (2.95, -1) {};
		\node [style=none] (104) at (2.95, 0.25) {};
		\node [style=none] (105) at (2.95, 0.25) {};
		\node [style=none] (106) at (3.45, -0.25) {};
		\node [style=none] (107) at (3.45, -0.225) {};
		\node [style=none] (108) at (2.95, -1) {};
		\node [style=none] (109) at (3.45, -1) {};
		\node [style=none] (110) at (3.95, -1) {};
		\node [style=none] (111) at (4.475, -1) {};
		\node [style=none] (112) at (3.475, 1) {};
		\node [style=none] (113) at (4.475, -0.25) {};
		\node [style=none] (114) at (2.3, -1) {};
		\node [style=none] (115) at (1.3, -0.25) {};
		\node [style=none] (116) at (1.8, -1) {};
		\node [style=none] (118) at (2.3, -1) {};
		\node [style=none] (119) at (1.8, -0.25) {};
		\node [style=none] (120) at (1.8, -0.475) {};
		\node [style=none] (121) at (2.3, -1) {};
		\node [style=none] (123) at (0.775, -1) {};
		\node [style=none] (124) at (1.775, 1) {};
		\node [style=none] (125) at (0.775, -0.25) {};
		\node [style=none] (126) at (2.3, -1) {};
		\node [style=none] (127) at (1.3, -0.25) {};
		\node [style=none] (128) at (1.8, -1) {};
		\node [style=none] (129) at (2.3, 1.25) {};
		\node [style=none] (130) at (2.3, -1) {};
		\node [style=none] (131) at (2.3, 0.25) {};
		\node [style=none] (132) at (2.3, 0.25) {};
		\node [style=none] (133) at (1.8, -0.25) {};
		\node [style=none] (134) at (1.8, -0.225) {};
		\node [style=none] (135) at (2.3, -1) {};
		\node [style=none] (136) at (1.8, -1) {};
		\node [style=none] (137) at (1.3, -1) {};
		\node [style=none] (138) at (0.775, -1) {};
		\node [style=none] (139) at (1.775, 1) {};
		\node [style=none] (140) at (0.775, -0.25) {};
		\node [style=none] (141) at (7.8, -1) {};
		\node [style=none] (142) at (8.8, -0.9) {};
		\node [style=none] (143) at (8.3, -1) {};
		\node [style=none] (144) at (7.8, 0.25) {};
		\node [style=none] (145) at (7.8, -1) {};
		\node [style=none] (146) at (8.3, -0.9) {};
		\node [style=none] (147) at (8.3, -0.975) {};
		\node [style=none] (148) at (7.8, -1) {};
		\node [style=none] (149) at (8.8, -1) {};
		\node [style=none] (150) at (9.325, -1) {};
		\node [style=none] (151) at (8.325, 0.25) {};
		\node [style=none] (152) at (9.325, -0.75) {};
		\node [style=none] (165) at (7.8, -1) {};
		\node [style=none] (166) at (8.8, -0.9) {};
		\node [style=none] (167) at (8.3, -1) {};
		\node [style=pselfadj] (168) at (7.6, 0.55) {$~~~~~P~~~~~$};
		\node [style=none] (170) at (7.8, 0.25) {};
		\node [style=none] (172) at (7.8, -1) {};
		\node [style=none] (173) at (7.8, 0.25) {};
		\node [style=none] (178) at (8.3, -0.9) {};
		\node [style=none] (179) at (8.3, -0.875) {};
		\node [style=none] (181) at (7.8, -1) {};
		\node [style=none] (183) at (8.8, -1) {};
		\node [style=none] (184) at (9.325, -1) {};
		\node [style=none] (185) at (8.325, 0.25) {};
		\node [style=none] (186) at (9.325, -0.75) {};
		\node [style=none] (195) at (1.775, 1.25) {};
		\node [style=none] (196) at (2.3, 1.25) {};
		\node [style=none] (197) at (2.95, 1.25) {};
		\node [style=none] (198) at (3.475, 1.25) {};
		\node [style=none] (199) at (7.4, -1) {};
		\node [style=none] (200) at (6.4, -0.9) {};
		\node [style=none] (202) at (7.4, 0.25) {};
		\node [style=none] (203) at (7.4, -1) {};
		\node [style=none] (204) at (6.9, -0.9) {};
		\node [style=none] (206) at (7.4, -1) {};
		\node [style=none] (208) at (5.875, -1) {};
		\node [style=none] (210) at (5.875, -0.75) {};
		\node [style=none] (211) at (7.4, -1) {};
		\node [style=none] (212) at (6.4, -0.9) {};
		\node [style=none] (214) at (7.4, 0.25) {};
		\node [style=none] (215) at (7.4, -1) {};
		\node [style=none] (218) at (6.9, -0.9) {};
		\node [style=none] (220) at (7.4, -1) {};
		\node [style=none] (222) at (5.875, -1) {};
		\node [style=none] (223) at (6.875, 0.25) {};
		\node [style=none] (224) at (5.875, -0.75) {};
		\node [style=none] (225) at (6.4, -1) {};
		\node [style=none] (226) at (6.9, -1) {};
		\node [style=none] (237) at (6.4, -0.9) {};
		\node [style=none] (238) at (7.4, 0.25) {};
		\node [style=none] (240) at (6.9, -0.9) {};
		\node [style=none] (241) at (7.4, -1) {};
		\node [style=none] (242) at (5.875, -1) {};
		\node [style=none] (243) at (6.875, 0.25) {};
		\node [style=none] (244) at (5.875, -0.75) {};
		\node [style=none] (245) at (6.4, -1) {};
		\node [style=none] (246) at (6.9, -1) {};
		\node [style=none] (247) at (6.875, 1.25) {};
		\node [style=none] (248) at (7.4, 1.25) {};
		\node [style=none] (249) at (7.8, 1.25) {};
		\node [style=none] (250) at (8.325, 1.25) {};
		\node [style=none] (251) at (7.8, 1.25) {};
		\node [style=none] (252) at (7.8, 0.25) {};
		\node [style=none] (253) at (8.325, 0.25) {};
		\node [style=none] (254) at (8.325, 1.25) {};
		\node [style=none] (255) at (6.875, 1.25) {};
		\node [style=none] (256) at (6.875, 0.25) {};
		\node [style=none] (257) at (7.4, 0.25) {};
		\node [style=none] (258) at (7.4, 1.25) {};
		\node [style=none] (259) at (5.25, 0) {=};
		\node [style=none] (260) at (1.775, 1.25) {};
		\node [style=none] (261) at (1.775, 1) {};
		\node [style=none] (262) at (2.3, 1) {};
		\node [style=none] (263) at (2.3, 1.25) {};
		\node [style=none] (264) at (2.95, 1.25) {};
		\node [style=none] (265) at (2.95, 1) {};
		\node [style=none] (266) at (3.475, 1) {};
		\node [style=none] (267) at (3.475, 1.25) {};
		\node [style=none] (268) at (2.3, -1) {};
		\node [style=none] (269) at (1.3, -0.25) {};
		\node [style=none] (270) at (1.8, -1) {};
		\node [style=none] (273) at (1.8, -0.25) {};
		\node [style=none] (277) at (0.775, -1) {};
		\node [style=none] (279) at (0.775, -0.25) {};
		\node [style=none] (281) at (1.3, -0.25) {};
		\node [style=none] (282) at (1.8, -1) {};
		\node [style=none] (283) at (2.3, 1) {};
		\node [style=none] (287) at (1.8, -0.25) {};
		\node [style=none] (290) at (1.8, -1) {};
		\node [style=none] (291) at (1.3, -1) {};
		\node [style=none] (292) at (0.775, -1) {};
		\node [style=none] (293) at (1.775, 1) {};
		\node [style=none] (294) at (0.775, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (54.center)
			 to (60.center)
			 to (53.center)
			 to (59.center)
			 to (58.center)
			 to [in=90, out=90, looseness=2.00] (52.center)
			 to (62.center)
			 to (63.center)
			 to (65.center)
			 to [in=-90, out=90] (64.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (76.center)
			 to (69.center)
			 to (73.center)
			 to (68.center)
			 to (72.center)
			 to (71.center)
			 to [in=90, out=90, looseness=2.00] (67.center)
			 to (74.center)
			 to (75.center)
			 to (77.center)
			 to [in=-90, out=90] cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (253.center)
			 to (254.center)
			 to (251.center)
			 to (252.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (256.center)
			 to (257.center)
			 to (258.center)
			 to (255.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (90.center)
			 to (94.center)
			 to (89.center)
			 to (93.center)
			 to (92.center)
			 to [in=90, out=90, looseness=2.00] (88.center)
			 to (95.center)
			 to (96.center)
			 to (98.center)
			 to [in=-90, out=90] (97.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (144.center)
			 to (148.center)
			 to (143.center)
			 to (147.center)
			 to (146.center)
			 to [in=90, out=90, looseness=2.00] (142.center)
			 to (149.center)
			 to (150.center)
			 to (152.center)
			 to [in=-90, out=90] (151.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (246.center)
			 to (241.center)
			 to (238.center)
			 to (243.center)
			 to [in=90, out=-90] (244.center)
			 to (242.center)
			 to (245.center)
			 to (237.center)
			 to [in=90, out=90, looseness=2.00] (240.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (261.center)
			 to (262.center)
			 to (263.center)
			 to (260.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (265.center)
			 to (266.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (287.center)
			 to (290.center)
			 to (268.center)
			 to (283.center)
			 to (293.center)
			 to [in=90, out=-90] (294.center)
			 to (292.center)
			 to (291.center)
			 to (281.center)
			 to [in=90, out=90, looseness=2.00] cycle;
		\draw [style=dir-x-wire] (25.center) to (26.center);
		\draw [style=dir-x-wire] (29.center) to (23.center);
		\draw [style=dir-x-wire] (22.center) to (28.center);
		\draw [style=dir-x-wire] (27.center) to (24.center);
		\draw [style=dir-x-wire] (35.center) to (20.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (19.center) to (34.center);
		\draw [style=dir-x-wire] (47.center) to (19.center);
		\draw [style=dir-x-wire] (50.center) to (48.center);
		\draw [style=dir-x-wire, in=90, out=-90] (49.center) to (50.center);
		\draw [style=dir-x-wire] (79.center) to (81.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (80.center) to (78.center);
		\draw [style=dir-x-wire] (78.center) to (83.center);
		\draw [style=dir-x-wire] (84.center) to (86.center);
		\draw [style=dir-x-wire, in=-90, out=90] (86.center) to (85.center);
		\draw [style=dir-x-wire] (103.center) to (104.center);
		\draw [style=dir-x-wire] (105.center) to (102.center);
		\draw [style=dir-x-wire] (107.center) to (101.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (100.center) to (106.center);
		\draw [style=dir-x-wire] (110.center) to (100.center);
		\draw [style=dir-x-wire] (113.center) to (111.center);
		\draw [style=dir-x-wire, in=90, out=-90] (112.center) to (113.center);
		\draw [style=dir-x-wire] (131.center) to (130.center);
		\draw [style=dir-x-wire] (129.center) to (132.center);
		\draw [style=dir-x-wire] (128.center) to (134.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (133.center) to (127.center);
		\draw [style=dir-x-wire] (127.center) to (137.center);
		\draw [style=dir-x-wire] (138.center) to (140.center);
		\draw [style=dir-x-wire, in=-90, out=90] (140.center) to (139.center);
		\draw [style=dir-x-wire] (172.center) to (173.center);
		\draw [style=x-wire] (179.center) to (167.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (166.center) to (178.center);
		\draw [style=x-wire] (183.center) to (166.center);
		\draw [style=x-wire] (186.center) to (184.center);
		\draw [style=dir-x-wire, in=90, out=-90] (185.center) to (186.center);
		\draw [style=x-wire] (139.center) to (195.center);
		\draw [style=x-wire] (196.center) to (129.center);
		\draw [style=x-wire] (102.center) to (197.center);
		\draw [style=x-wire] (198.center) to (112.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (218.center) to (212.center);
		\draw [style=x-wire] (224.center) to (222.center);
		\draw [style=dir-x-wire, in=-90, out=90] (224.center) to (223.center);
		\draw [style=x-wire] (226.center) to (218.center);
		\draw [style=x-wire] (225.center) to (212.center);
		\draw [style=dir-x-wire] (220.center) to (214.center);
		\draw [style=x-wire] (243.center) to (247.center);
		\draw [style=x-wire] (248.center) to (238.center);
		\draw [style=x-wire] (173.center) to (249.center);
		\draw [style=x-wire] (250.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mrv-bimod-correspond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0.475) {};
		\node [style=pselfadj] (1) at (3.3, 0) {$~~~~~P~~~~~$};
		\node [style=none] (2) at (4, 0.475) {};
		\node [style=none] (32) at (4.5, -0.525) {};
		\node [style=none] (33) at (4, -0.525) {};
		\node [style=none] (36) at (3.55, 0.25) {};
		\node [style=none] (37) at (3.55, 1.25) {};
		\node [style=none] (38) at (3.55, -0.25) {};
		\node [style=none] (39) at (3.55, -1.25) {};
		\node [style=none] (40) at (2.1, 0.475) {};
		\node [style=none] (41) at (2.6, 0.475) {};
		\node [style=none] (42) at (2.1, -0.525) {};
		\node [style=none] (43) at (2.6, -0.525) {};
		\node [style=none] (46) at (3.05, 0.25) {};
		\node [style=none] (47) at (3.05, 1.25) {};
		\node [style=none] (48) at (3.05, -0.25) {};
		\node [style=none] (49) at (3.05, -1.25) {};
		\node [style=none] (50) at (4.5, 0.475) {};
		\node [style=none] (51) at (4, 0.475) {};
		\node [style=none] (52) at (4.5, -0.525) {};
		\node [style=none] (53) at (4, -0.525) {};
		\node [style=none] (54) at (5.6, 1.25) {};
		\node [style=none] (55) at (5.6, -1.25) {};
		\node [style=none] (56) at (3.55, 1.25) {};
		\node [style=none] (57) at (3.55, -1.25) {};
		\node [style=none] (58) at (2.1, 0.475) {};
		\node [style=none] (59) at (2.6, 0.475) {};
		\node [style=none] (60) at (2.1, -0.525) {};
		\node [style=none] (61) at (2.6, -0.525) {};
		\node [style=none] (62) at (1, 1.25) {};
		\node [style=none] (63) at (1, -1.25) {};
		\node [style=none] (64) at (3.05, 1.25) {};
		\node [style=none] (65) at (3.05, -1.25) {};
		\node [style=none] (66) at (-0.05, 0) {=};
		\node [style=idendo] (67) at (1.55, -0.025) {$N\inverse$};
		\node [style=idendo] (68) at (5.05, 0) {$N\inverse$};
		\node [style=none] (69) at (-1.75, 1.25) {};
		\node [style=none] (70) at (-1.75, -1.25) {};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (72) at (-1, -1.25) {};
		\node [style=pselfadj] (73) at (-2, 0) {$~~P_S~~$};
		\node [style=none] (74) at (-2.25, 1.25) {};
		\node [style=none] (75) at (-1.75, 1.25) {};
		\node [style=none] (76) at (-2.25, -1.25) {};
		\node [style=none] (77) at (-1.75, -1.25) {};
		\node [style=none] (78) at (-1.75, -0.25) {};
		\node [style=none] (79) at (-2.25, -0.25) {};
		\node [style=none] (80) at (-2.25, 0.25) {};
		\node [style=none] (81) at (-1.75, 0.25) {};
		\node [style=none] (82) at (-3, 1.25) {};
		\node [style=none] (83) at (-2.25, 1.25) {};
		\node [style=none] (84) at (-2.25, -1.25) {};
		\node [style=none] (85) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (56.center)
			 to (54.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw [style=invis, fill=white] (50.center)
			 to (52.center)
			 to [in=-90, out=-90, looseness=2.00] (53.center)
			 to (51.center)
			 to [in=90, out=90, looseness=2.00] cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (63.center)
			 to (65.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=invis, fill=white] (58.center)
			 to (60.center)
			 to [in=-90, out=-90, looseness=2.00] (61.center)
			 to (59.center)
			 to [in=90, out=90, looseness=2.00] cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (0.center) to (2.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (33.center) to (32.center);
		\draw [style=dir-x-wire] (32.center) to (0.center);
		\draw [style=dir-x-wire] (36.center) to (37.center);
		\draw [style=dir-x-wire] (39.center) to (38.center);
		\draw [style=x-wire] (33.center) to (2.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (41.center) to (40.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (42.center) to (43.center);
		\draw [style=dir-x-wire] (40.center) to (42.center);
		\draw [style=dir-x-wire] (47.center) to (46.center);
		\draw [style=dir-x-wire] (48.center) to (49.center);
		\draw [style=x-wire] (43.center) to (41.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (72.center)
			 to (71.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (85.center)
			 to (84.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=dir-x-wire] (77.center) to (78.center);
		\draw [style=dir-x-wire] (81.center) to (75.center);
		\draw [style=dir-x-wire] (74.center) to (80.center);
		\draw [style=dir-x-wire] (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mrv-bimod-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.125, 1) {};
		\node [style=none] (1) at (2.125, -1) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=pselfadj] (4) at (1.875, 0) {$~~P_S~~$};
		\node [style=none] (5) at (1.625, 1) {};
		\node [style=none] (6) at (2.125, 1) {};
		\node [style=none] (7) at (1.625, -1) {};
		\node [style=none] (8) at (2.125, -1) {};
		\node [style=none] (9) at (2.125, -0.25) {};
		\node [style=none] (10) at (1.625, -0.25) {};
		\node [style=none] (11) at (1.625, 0.25) {};
		\node [style=none] (12) at (2.125, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1.625, 1) {};
		\node [style=none] (15) at (1.625, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1.525, 1) {};
		\node [style=none] (18) at (-1.525, -1) {};
		\node [style=none] (19) at (-1.025, 1) {};
		\node [style=none] (20) at (-1.025, -1) {};
		\node [style=pselfadj] (21) at (-1.775, 0) {$~~~~~P~~~~~$};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-1.525, 1) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (-1.525, -1) {};
		\node [style=none] (26) at (-1.525, -0.225) {};
		\node [style=none] (27) at (-2, -0.225) {};
		\node [style=none] (28) at (-2, 0.225) {};
		\node [style=none] (29) at (-1.525, 0.225) {};
		\node [style=none] (30) at (-2.5, 1) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-1.025, 0.225) {};
		\node [style=none] (35) at (-1.025, -0.225) {};
		\node [style=none] (36) at (-2.5, 0.225) {};
		\node [style=none] (37) at (-2.5, -0.225) {};
		\node [style=none] (38) at (-2.5, 1) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (41) at (-2, -1) {};
		\node [style=none] (42) at (-1.525, -1) {};
		\node [style=none] (43) at (-1.025, -1) {};
		\node [style=none] (44) at (-1.525, 1) {};
		\node [style=none] (45) at (-1.025, 1) {};
		\node [style=none] (46) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (39.center)
			 to (38.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=dir-x-wire] (8.center) to (9.center);
		\draw [style=dir-x-wire] (12.center) to (6.center);
		\draw [style=dir-x-wire] (5.center) to (11.center);
		\draw [style=dir-x-wire] (10.center) to (7.center);
		\draw [style=dir-x-wire] (2.center) to (3.center);
		\draw [style=dir-x-wire] (16.center) to (13.center);
		\draw [style=dir-x-wire] (25.center) to (26.center);
		\draw [style=dir-x-wire] (29.center) to (23.center);
		\draw [style=dir-x-wire] (22.center) to (28.center);
		\draw [style=dir-x-wire] (27.center) to (24.center);
		\draw [style=dir-x-wire] (35.center) to (20.center);
		\draw [style=dir-x-wire] (19.center) to (34.center);
		\draw [style=dir-x-wire] (33.center) to (37.center);
		\draw [style=dir-x-wire] (36.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mrv-bimod-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1.325, 0.475) {};
		\node [style=pselfadj] (28) at (-2.525, 0) {$~~~~~P~~~~~$};
		\node [style=none] (38) at (-1.825, 0.475) {};
		\node [style=none] (179) at (2.05, 1) {};
		\node [style=none] (180) at (2.05, -1) {};
		\node [style=none] (181) at (2.8, 1) {};
		\node [style=none] (182) at (2.8, -1) {};
		\node [style=pselfadj] (183) at (1.8, 0) {$~~~~~~~P~~~~~~~$};
		\node [style=none] (184) at (1.575, 1) {};
		\node [style=none] (185) at (2.05, 1) {};
		\node [style=none] (186) at (1.575, -1) {};
		\node [style=none] (187) at (2.05, -1) {};
		\node [style=none] (188) at (2.05, -0.225) {};
		\node [style=none] (189) at (1.575, -0.225) {};
		\node [style=none] (190) at (1.575, 0.225) {};
		\node [style=none] (191) at (2.05, 0.225) {};
		\node [style=none] (192) at (0.825, 1) {};
		\node [style=none] (193) at (1.575, 1) {};
		\node [style=none] (194) at (1.575, -1) {};
		\node [style=none] (195) at (0.825, -1) {};
		\node [style=none] (196) at (2.8, 0.225) {};
		\node [style=none] (197) at (2.8, -0.225) {};
		\node [style=none] (198) at (0.825, 0.225) {};
		\node [style=none] (199) at (0.825, -0.225) {};
		\node [style=none] (200) at (0.825, 1) {};
		\node [style=none] (201) at (1.575, 1) {};
		\node [style=none] (202) at (0.825, -1) {};
		\node [style=none] (203) at (1.575, -1) {};
		\node [style=none] (204) at (2.05, -1) {};
		\node [style=none] (205) at (2.8, -1) {};
		\node [style=none] (206) at (2.05, 1) {};
		\node [style=none] (207) at (2.8, 1) {};
		\node [style=none] (208) at (-1.325, -0.525) {};
		\node [style=none] (209) at (-1.825, -0.525) {};
		\node [style=none] (210) at (-0.85, 1.25) {};
		\node [style=none] (211) at (-0.85, -1.25) {};
		\node [style=none] (212) at (-2.275, 0.25) {};
		\node [style=none] (213) at (-2.275, 1.25) {};
		\node [style=none] (214) at (-2.275, -0.25) {};
		\node [style=none] (215) at (-2.275, -1.25) {};
		\node [style=none] (216) at (-3.725, 0.475) {};
		\node [style=none] (217) at (-3.225, 0.475) {};
		\node [style=none] (218) at (-3.725, -0.525) {};
		\node [style=none] (219) at (-3.225, -0.525) {};
		\node [style=none] (220) at (-4.2, 1.25) {};
		\node [style=none] (221) at (-4.2, -1.25) {};
		\node [style=none] (222) at (-2.775, 0.25) {};
		\node [style=none] (223) at (-2.775, 1.25) {};
		\node [style=none] (224) at (-2.775, -0.25) {};
		\node [style=none] (225) at (-2.775, -1.25) {};
		\node [style=none] (226) at (-1.325, 0.475) {};
		\node [style=none] (227) at (-1.825, 0.475) {};
		\node [style=none] (228) at (-1.325, -0.525) {};
		\node [style=none] (229) at (-1.825, -0.525) {};
		\node [style=none] (230) at (-0.85, 1.25) {};
		\node [style=none] (231) at (-0.85, -1.25) {};
		\node [style=none] (233) at (-2.275, 1.25) {};
		\node [style=none] (235) at (-2.275, -1.25) {};
		\node [style=none] (236) at (-3.725, 0.475) {};
		\node [style=none] (237) at (-3.225, 0.475) {};
		\node [style=none] (238) at (-3.725, -0.525) {};
		\node [style=none] (239) at (-3.225, -0.525) {};
		\node [style=none] (240) at (-4.2, 1.25) {};
		\node [style=none] (241) at (-4.2, -1.25) {};
		\node [style=none] (243) at (-2.775, 1.25) {};
		\node [style=none] (245) at (-2.775, -1.25) {};
		\node [style=none] (246) at (0, 0) {=};
		\node [style=idendo] (247) at (1.2, -0.625) {$N$};
		\node [style=idendo] (248) at (2.425, -0.625) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (201.center)
			 to (200.center)
			 to (202.center)
			 to (203.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (205.center)
			 to (204.center)
			 to (206.center)
			 to (207.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (233.center)
			 to (230.center)
			 to (231.center)
			 to (235.center)
			 to cycle;
		\draw [style=invis, fill=white] (226.center)
			 to (228.center)
			 to [in=-90, out=-90, looseness=2.00] (229.center)
			 to (227.center)
			 to [in=90, out=90, looseness=2.00] cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (241.center)
			 to (245.center)
			 to (243.center)
			 to (240.center)
			 to cycle;
		\draw [style=invis, fill=white] (236.center)
			 to (238.center)
			 to [in=-90, out=-90, looseness=2.00] (239.center)
			 to (237.center)
			 to [in=90, out=90, looseness=2.00] cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (26.center) to (38.center);
		\draw [style=dir-x-wire] (187.center) to (188.center);
		\draw [style=dir-x-wire] (191.center) to (185.center);
		\draw [style=dir-x-wire] (184.center) to (190.center);
		\draw [style=dir-x-wire] (189.center) to (186.center);
		\draw [style=dir-x-wire] (197.center) to (182.center);
		\draw [style=dir-x-wire] (181.center) to (196.center);
		\draw [style=dir-x-wire] (195.center) to (199.center);
		\draw [style=dir-x-wire] (198.center) to (192.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (209.center) to (208.center);
		\draw [style=dir-x-wire] (208.center) to (26.center);
		\draw [style=dir-x-wire] (210.center) to (211.center);
		\draw [style=dir-x-wire] (212.center) to (213.center);
		\draw [style=dir-x-wire] (215.center) to (214.center);
		\draw [style=x-wire] (209.center) to (38.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (217.center) to (216.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (218.center) to (219.center);
		\draw [style=dir-x-wire] (216.center) to (218.center);
		\draw [style=dir-x-wire] (221.center) to (220.center);
		\draw [style=dir-x-wire] (223.center) to (222.center);
		\draw [style=dir-x-wire] (224.center) to (225.center);
		\draw [style=x-wire] (219.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=-180, out=90] (0.center) to (2.center);
		\draw [style=dir-x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=dir-x-wire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (0.775, 0) {$f$};
		\node [style=none] (1) at (0.775, -0.75) {};
		\node [style=none] (2) at (0.775, 0.75) {};
		\node [style=map] (3) at (-0.85, 0) {$f\adjoint$};
		\node [style=none] (4) at (-0.85, 0.75) {};
		\node [style=none] (5) at (-0.85, -0.75) {};
		\node [style=none] (6) at (0.025, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (1.center) to (0);
		\draw [style=dir-x-wire] (0) to (2.center);
		\draw [style=dir-a-wire] (5.center) to (3);
		\draw [style=dir-x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conj] (0) at (0.75, 0) {$f$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$\overline{f}$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (0) to (1.center);
		\draw [style=dir-a-wire] (2.center) to (0);
		\draw [style=dir-x-wire] (3) to (5.center);
		\draw [style=dir-a-wire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=transpose] (0) at (0.875, 0) {$f$};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=none] (2) at (0.875, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$f\transpose$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (0) to (1.center);
		\draw [style=dir-x-wire] (2.center) to (0);
		\draw [style=dir-a-wire] (3) to (5.center);
		\draw [style=dir-x-wire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (0.875, 0) {$f$};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=none] (2) at (0.875, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$f$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (1.center) to (0);
		\draw [style=dir-a-wire] (0) to (2.center);
		\draw [style=dir-x-wire] (5.center) to (3);
		\draw [style=dir-a-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pion-idemp-to-por-idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=cket] (4) at (0.75, -0.5) {$p$};
		\node [style=cket] (5) at (1.75, -0.5) {$p$};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=cket] (14) at (-1.75, -0.75) {$p$};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-1.75, 1.25) {};
		\node [style=cket] (20) at (-2.25, 0) {$p$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (3, 0) {=};
		\node [style=none] (23) at (4.5, 0.25) {};
		\node [style=none] (24) at (5, -0.25) {};
		\node [style=none] (25) at (4, -0.25) {};
		\node [style=cket] (26) at (4, -0.5) {$p$};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire] (3.center) to (4);
		\draw [style=x-wire] (5) to (2.center);
		\draw [style=x-wire] (6.center) to (1.center);
		\draw [style=x-wire, in=180, out=90] (6.center) to (8.center);
		\draw [style=x-wire, in=0, out=90] (7.center) to (8.center);
		\draw [style=x-wire] (7.center) to (9.center);
		\draw [style=x-wire] (8.center) to (10.center);
		\draw [style=x-wire, in=90, out=-180] (11.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (11.center) to (12.center);
		\draw [style=x-wire] (13.center) to (14);
		\draw [style=x-wire] (15.center) to (12.center);
		\draw [style=x-wire, in=180, out=90] (18.center) to (17.center);
		\draw [style=x-wire, in=0, out=90] (16.center) to (17.center);
		\draw [style=x-wire] (11.center) to (16.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (20) to (18.center);
		\draw [style=x-wire, in=90, out=-180] (23.center) to (25.center);
		\draw [style=x-wire, in=90, out=0] (23.center) to (24.center);
		\draw [style=x-wire] (25.center) to (26);
		\draw [style=x-wire] (27.center) to (24.center);
		\draw [style=x-wire] (23.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pion-selfadj-to-por-selfadj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (0.5, 0) {$P$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {=};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=cbra] (8) at (2.25, 0.5) {$p$};
		\node [style=none] (9) at (3.25, 0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (4, 0) {=};
		\node [style=none] (21) at (6.625, 0) {=};
		\node [style=cket] (22) at (7.5, -0.25) {$p^*$};
		\node [style=none] (24) at (7.5, 0) {};
		\node [style=none] (25) at (8, 0.5) {};
		\node [style=none] (26) at (8.5, 0) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (8.5, -0.5) {};
		\node [style=cket] (29) at (10, -0.25) {$p$};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (10.5, 0.5) {};
		\node [style=none] (32) at (11, 0) {};
		\node [style=none] (33) at (10.5, 1) {};
		\node [style=none] (34) at (11, -0.5) {};
		\node [style=none] (35) at (9.25, 0) {=};
		\node [style=ccket] (36) at (4.875, -0.25) {$p$};
		\node [style=none] (37) at (4.875, 0) {};
		\node [style=none] (38) at (5.375, 0.5) {};
		\node [style=none] (39) at (5.875, 0) {};
		\node [style=none] (40) at (5.375, 1) {};
		\node [style=none] (41) at (5.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=180] (5.center) to (7.center);
		\draw [style=x-wire, in=-90, out=0] (5.center) to (6.center);
		\draw [style=x-wire] (7.center) to (8);
		\draw [style=x-wire] (9.center) to (6.center);
		\draw [style=x-wire] (5.center) to (10.center);
		\draw [style=x-wire, in=-180, out=90] (24.center) to (25.center);
		\draw [style=x-wire, in=0, out=90] (26.center) to (25.center);
		\draw [style=x-wire] (25.center) to (27.center);
		\draw [style=x-wire] (28.center) to (26.center);
		\draw [style=x-wire] (22) to (24.center);
		\draw [style=x-wire, in=-180, out=90] (30.center) to (31.center);
		\draw [style=x-wire, in=0, out=90] (32.center) to (31.center);
		\draw [style=x-wire] (31.center) to (33.center);
		\draw [style=x-wire] (34.center) to (32.center);
		\draw [style=x-wire] (29) to (30.center);
		\draw [style=x-wire, in=-180, out=90] (37.center) to (38.center);
		\draw [style=x-wire, in=0, out=90] (39.center) to (38.center);
		\draw [style=x-wire] (38.center) to (40.center);
		\draw [style=x-wire] (41.center) to (39.center);
		\draw [style=x-wire] (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/por-idemp-to-pion-idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (-2, 0.025) {$P$};
		\node [style=x-frob] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=trap] (6) at (-1, 0.025) {$P$};
		\node [style=x-frob] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=x-frob] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=trap] (13) at (1.25, 1) {$P$};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=trap] (15) at (1.75, -0.15) {$P$};
		\node [style=x-frob] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (2.5, 0) {=};
		\node [style=trap] (22) at (3.5, 0.5) {$P$};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=trap] (24) at (3.5, -0.25) {$P$};
		\node [style=x-frob] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (4.5, 0) {=};
		\node [style=trap] (27) at (5.5, 0) {$P$};
		\node [style=x-frob] (28) at (5.5, -0.5) {};
		\node [style=none] (29) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (0);
		\draw [style=x-wire, in=180, out=90] (2.center) to (4.center);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire, in=0, out=90] (3.center) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (7) to (6);
		\draw [style=x-wire] (6) to (3.center);
		\draw [style=x-wire, in=180, out=90] (10.center) to (12.center);
		\draw [style=x-wire, in=0, out=90] (11.center) to (12.center);
		\draw [style=x-wire] (12.center) to (13);
		\draw [style=x-wire] (13) to (14.center);
		\draw [style=x-wire] (10.center) to (9);
		\draw [style=x-wire] (16) to (15);
		\draw [style=x-wire] (15) to (11.center);
		\draw [style=x-wire] (22) to (23.center);
		\draw [style=x-wire] (25) to (24);
		\draw [style=x-wire] (24) to (22);
		\draw [style=x-wire] (28) to (27);
		\draw [style=x-wire] (27) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/por-pion-por.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (-1.75, -0.2) {$P$};
		\node [style=x-frob] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=x-frob] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=trap] (11) at (1.25, 0.5) {$P$};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (2.5, 0) {=};
		\node [style=none] (15) at (3.5, -0.625) {};
		\node [style=trap] (16) at (3.5, 0) {$P$};
		\node [style=none] (17) at (3.5, 0.625) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (0);
		\draw [style=x-wire, in=180, out=90] (2.center) to (4.center);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire, in=0, out=90] (3.center) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=180, out=90] (8.center) to (10.center);
		\draw [style=x-wire, in=0, out=90] (9.center) to (10.center);
		\draw [style=x-wire] (10.center) to (11);
		\draw [style=x-wire] (11) to (12.center);
		\draw [style=x-wire] (8.center) to (7);
		\draw [style=x-wire] (15.center) to (16);
		\draw [style=x-wire] (16) to (17.center);
		\draw [style=x-wire] (3.center) to (18.center);
		\draw [style=x-wire] (9.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/por-selfadj-to-pion-selfadj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1, -0.25) {$p^*$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=x-frob] (3) at (1.25, -0.625) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=cbra] (7) at (0.75, 0.5) {$p$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=x-frob] (9) at (3.75, -0.625) {};
		\node [style=none] (10) at (3.75, -0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (3.25, 0.25) {};
		\node [style=dagger] (13) at (3.25, 0.4) {$P$};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (2.5, 0) {=};
		\node [style=x-frob] (16) at (3.25, 1) {};
		\node [style=none] (18) at (6.25, 0.25) {};
		\node [style=none] (19) at (6.75, 0.75) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=dagger] (21) at (6.25, -0.25) {$P$};
		\node [style=none] (22) at (6.75, 1.25) {};
		\node [style=x-frob] (23) at (5.75, 1) {};
		\node [style=none] (24) at (5, 0) {=};
		\node [style=x-frob] (25) at (6.25, -0.75) {};
		\node [style=none] (26) at (8.625, 0.75) {};
		\node [style=dagger] (29) at (8.625, 0) {$P$};
		\node [style=x-frob] (32) at (8.625, -0.625) {};
		\node [style=none] (33) at (7.5, 0) {=};
		\node [style=cket] (34) at (10.5, -0.25) {$p$};
		\node [style=none] (35) at (10.5, 0.75) {};
		\node [style=none] (36) at (9.625, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire] (3) to (4.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (8.center);
		\draw [style=x-wire] (9) to (10.center);
		\draw [style=x-wire, in=-90, out=180] (10.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0] (10.center) to (11.center);
		\draw [style=x-wire] (11.center) to (14.center);
		\draw [style=x-wire] (13) to (16);
		\draw [style=x-wire, in=-90, out=180] (18.center) to (20.center);
		\draw [style=x-wire, in=-90, out=0] (18.center) to (19.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire] (12.center) to (13);
		\draw [style=x-wire] (6.center) to (7);
		\draw [style=x-wire] (18.center) to (21);
		\draw [style=x-wire] (25) to (21);
		\draw [style=x-wire] (23) to (20.center);
		\draw [style=x-wire] (26.center) to (29);
		\draw [style=x-wire] (32) to (29);
		\draw [style=x-wire] (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-leftmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-2.75, -0.525) {$P_Y$};
		\node [style=none] (2) at (-2.75, -0.875) {};
		\node [style=none] (4) at (-2.125, -0.875) {};
		\node [style=none] (5) at (-2.75, -0.125) {};
		\node [style=none] (6) at (-2.75, -0.875) {};
		\node [style=none] (7) at (-2.125, -0.375) {};
		\node [style=none] (8) at (-2.125, -0.875) {};
		\node [style=none] (9) at (-1.5, -0.4) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-0.875, -1.25) {};
		\node [style=none] (12) at (-0.875, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-2.75, -0.125) {};
		\node [style=none] (20) at (-2.125, -0.375) {};
		\node [style=none] (22) at (-1.5, -0.4) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-0.875, -1.25) {};
		\node [style=none] (25) at (-0.875, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=pselfadj] (27) at (1, 0) {$P_Y$};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (1.975, 1.125) {};
		\node [style=none] (31) at (1.975, -1.125) {};
		\node [style=none] (32) at (1, -1.125) {};
		\node [style=none] (33) at (1, 1.125) {};
		\node [style=none] (34) at (1, 1.125) {};
		\node [style=none] (35) at (1, -1.125) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (2.75, 0) {=};
		\node [style=pselfadj] (39) at (4, 0) {$~~\mmap{Y}~~$};
		\node [style=none] (40) at (4.375, 0.225) {};
		\node [style=none] (41) at (3.625, 0.225) {};
		\node [style=none] (42) at (3.625, 1.125) {};
		\node [style=none] (43) at (4.375, 1.125) {};
		\node [style=none] (44) at (4.375, -1.125) {};
		\node [style=none] (45) at (3.625, -1.125) {};
		\node [style=none] (46) at (3.625, -0.225) {};
		\node [style=none] (47) at (4.375, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (8.center)
			 to [in=-90, out=-90, looseness=2.00] (6.center)
			 to (5.center)
			 to (7.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (22.center)
			 to [in=90, out=90, looseness=2.00] (20.center)
			 to (18.center)
			 to [in=-90, out=90] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (2.center);
		\draw [style=dir-x-wire] (10.center) to (9.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (9.center) to (7.center);
		\draw [style=dir-x-wire, in=-90, out=90] (5.center) to (13.center);
		\draw [style=dir-x-wire] (12.center) to (11.center);
		\draw [style=x-wire] (0) to (5.center);
		\draw [style=x-wire] (20.center) to (8.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=dir-x-wire] (35.center) to (29.center);
		\draw [style=dir-x-wire] (28.center) to (34.center);
		\draw [style=dir-x-wire] (30.center) to (31.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (41.center)
			 to (40.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=dir-x-wire] (47.center) to (44.center);
		\draw [style=dir-x-wire] (43.center) to (40.center);
		\draw [style=dir-x-wire] (41.center) to (42.center);
		\draw [style=dir-x-wire] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-mod-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (4.325, 0.3) {};
		\node [style=none] (115) at (4.325, -1) {};
		\node [style=none] (118) at (5.875, -1) {};
		\node [style=none] (119) at (4.9, 0.3) {};
		\node [style=none] (120) at (5.875, -0.625) {};
		\node [style=none] (127) at (4.875, -0.75) {};
		\node [style=none] (128) at (5.375, -0.75) {};
		\node [style=none] (129) at (4.875, -1) {};
		\node [style=none] (130) at (5.375, -1) {};
		\node [style=none] (0) at (0.975, -1) {};
		\node [style=none] (1) at (1.975, -0.25) {};
		\node [style=none] (2) at (1.475, -1) {};
		\node [style=none] (3) at (0.975, 0.875) {};
		\node [style=none] (4) at (0.975, -1) {};
		\node [style=none] (5) at (1.475, -0.25) {};
		\node [style=none] (6) at (1.475, -0.475) {};
		\node [style=none] (7) at (0.975, -1) {};
		\node [style=none] (8) at (1.975, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (1.5, 0.875) {};
		\node [style=none] (11) at (2.5, -0.1) {};
		\node [style=none] (12) at (0.975, -1) {};
		\node [style=none] (13) at (1.975, -0.25) {};
		\node [style=none] (14) at (1.475, -1) {};
		\node [style=none] (15) at (0.975, 1.25) {};
		\node [style=none] (16) at (0.975, -1) {};
		\node [style=none] (17) at (0.975, 0.25) {};
		\node [style=none] (18) at (0.975, 0.25) {};
		\node [style=none] (19) at (1.475, -0.25) {};
		\node [style=none] (20) at (1.475, -0.225) {};
		\node [style=none] (21) at (0.975, -1) {};
		\node [style=none] (22) at (1.475, -1) {};
		\node [style=none] (23) at (1.975, -1) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (1.5, 0.875) {};
		\node [style=none] (26) at (2.5, -0.1) {};
		\node [style=none] (27) at (0.975, 1.25) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (0.975, 1.25) {};
		\node [style=none] (30) at (0.975, 0.875) {};
		\node [style=none] (31) at (1.5, 0.875) {};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=pselfadj] (33) at (-2.15, -0.05) {$~\mmap{Y}~$};
		\node [style=pselfadj] (42) at (0.975, 0.225) {$P_Y$};
		\node [style=none] (43) at (0.975, 1.25) {};
		\node [style=none] (44) at (0.975, -1) {};
		\node [style=none] (45) at (-2.425, -1) {};
		\node [style=none] (46) at (-1.375, 0.1) {};
		\node [style=none] (47) at (-1.875, -1) {};
		\node [style=none] (48) at (-2.425, 1.25) {};
		\node [style=none] (49) at (-2.425, -1) {};
		\node [style=none] (50) at (-1.875, 0.1) {};
		\node [style=none] (51) at (-1.875, -0.475) {};
		\node [style=none] (52) at (-2.425, -1) {};
		\node [style=none] (53) at (-1.375, -1) {};
		\node [style=none] (54) at (-0.85, -1) {};
		\node [style=none] (55) at (-1.85, 1.25) {};
		\node [style=none] (56) at (-0.85, 0.25) {};
		\node [style=none] (57) at (-2.425, -1) {};
		\node [style=none] (58) at (-1.375, 0.1) {};
		\node [style=none] (59) at (-1.875, -1) {};
		\node [style=none] (60) at (-2.425, 1.25) {};
		\node [style=none] (61) at (-2.425, -1) {};
		\node [style=none] (62) at (-2.425, -0.225) {};
		\node [style=none] (63) at (-2.425, 0.225) {};
		\node [style=none] (64) at (-1.875, 0.1) {};
		\node [style=none] (65) at (-1.875, -0.225) {};
		\node [style=none] (66) at (-2.425, -1) {};
		\node [style=none] (67) at (-1.875, -1) {};
		\node [style=none] (68) at (-1.375, -1) {};
		\node [style=none] (69) at (-0.85, -1) {};
		\node [style=none] (70) at (-1.85, 1.25) {};
		\node [style=none] (71) at (-0.85, 0.25) {};
		\node [style=pselfadj] (73) at (4.6, 0.525) {$~\mmap{Y}~$};
		\node [style=none] (87) at (5.375, -0.75) {};
		\node [style=none] (89) at (4.325, 0.3) {};
		\node [style=none] (92) at (4.325, -1) {};
		\node [style=none] (93) at (4.875, -0.75) {};
		\node [style=none] (97) at (5.375, -1) {};
		\node [style=none] (98) at (5.875, -1) {};
		\node [style=none] (99) at (4.9, 0.3) {};
		\node [style=none] (100) at (5.875, -0.625) {};
		\node [style=none] (101) at (4.325, 1.25) {};
		\node [style=none] (102) at (4.9, 1.25) {};
		\node [style=none] (103) at (4.875, -1) {};
		\node [style=none] (104) at (4.9, 0.3) {};
		\node [style=none] (105) at (4.325, 0.3) {};
		\node [style=none] (106) at (4.325, -1) {};
		\node [style=none] (107) at (5.875, -0.625) {};
		\node [style=none] (108) at (5.875, -1) {};
		\node [style=none] (109) at (4.875, -0.75) {};
		\node [style=none] (110) at (5.375, -0.75) {};
		\node [style=none] (111) at (4.875, -1) {};
		\node [style=none] (112) at (5.375, -1) {};
		\node [style=none] (131) at (0, 0) {=};
		\node [style=none] (132) at (3.375, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (3.center)
			 to (7.center)
			 to (2.center)
			 to (6.center)
			 to (5.center)
			 to [in=90, out=90, looseness=2.00] (1.center)
			 to (8.center)
			 to (9.center)
			 to (11.center)
			 to [in=-90, out=90] (10.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (102.center)
			 to (101.center)
			 to (89.center)
			 to [in=180, out=0, looseness=1.25] (99.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (130.center)
			 to (118.center)
			 to (120.center)
			 to [in=-90, out=90, looseness=1.25] (119.center)
			 to [in=0, out=180, looseness=1.25] (114.center)
			 to (115.center)
			 to (129.center)
			 to (127.center)
			 to [in=90, out=90, looseness=2.00] (128.center)
			 to cycle;
		\draw [style=dir-x-wire] (20.center) to (14.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (13.center) to (19.center);
		\draw [style=dir-x-wire] (23.center) to (13.center);
		\draw [style=dir-x-wire] (26.center) to (24.center);
		\draw [style=dir-x-wire, in=90, out=-90] (25.center) to (26.center);
		\draw [style=x-wire] (15.center) to (27.center);
		\draw [style=x-wire] (28.center) to (25.center);
		\draw [style=dir-x-wire] (44.center) to (42);
		\draw [style=dir-x-wire] (42) to (43.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (48.center)
			 to (52.center)
			 to (47.center)
			 to (51.center)
			 to (50.center)
			 to [in=90, out=90, looseness=2.00] (46.center)
			 to (53.center)
			 to (54.center)
			 to (56.center)
			 to [in=-90, out=90] (55.center)
			 to cycle;
		\draw [style=dir-x-wire] (61.center) to (62.center);
		\draw [style=dir-x-wire] (63.center) to (60.center);
		\draw [style=dir-x-wire] (65.center) to (59.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (58.center) to (64.center);
		\draw [style=dir-x-wire] (68.center) to (58.center);
		\draw [style=dir-x-wire] (71.center) to (69.center);
		\draw [style=dir-x-wire, in=90, out=-90] (70.center) to (71.center);
		\draw [style=dir-x-wire] (92.center) to (89.center);
		\draw [style=x-wire] (100.center) to (98.center);
		\draw [style=dir-x-wire, in=90, out=-90, looseness=1.25] (99.center) to (100.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (110.center) to (109.center);
		\draw [style=x-wire] (110.center) to (112.center);
		\draw [style=x-wire] (111.center) to (109.center);
		\draw [style=x-wire] (105.center) to (101.center);
		\draw [style=x-wire] (104.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-mod-correspond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (1.125, 0) {$~\mmap{Y}~$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (2) at (1.375, 0.25) {};
		\node [style=none] (3) at (0.875, 0.25) {};
		\node [style=none] (4) at (1.375, -0.25) {};
		\node [style=none] (5) at (0.875, -0.25) {};
		\node [style=none] (6) at (1.375, -0.625) {};
		\node [style=none] (7) at (1.875, -0.625) {};
		\node [style=none] (8) at (1.375, 0.625) {};
		\node [style=none] (9) at (1.875, 0.625) {};
		\node [style=none] (10) at (3.125, 1.25) {};
		\node [style=none] (11) at (3.125, -1.25) {};
		\node [style=none] (12) at (0.875, -1.25) {};
		\node [style=none] (13) at (0.875, 1.25) {};
		\node [style=none] (14) at (0.875, 1.25) {};
		\node [style=none] (15) at (0.875, -1.25) {};
		\node [style=none] (16) at (1.375, -0.625) {};
		\node [style=none] (17) at (1.875, -0.625) {};
		\node [style=none] (18) at (1.375, 0.625) {};
		\node [style=none] (19) at (1.875, 0.625) {};
		\node [style=pselfadj] (20) at (-1.75, 0) {$P_Y$};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (-0.775, 1.25) {};
		\node [style=none] (24) at (-0.775, -1.25) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (-1.75, -1.25) {};
		\node [style=idendo] (29) at (2.5, 0) {$N\inverse$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=invis, fill=white] (19.center)
			 to [in=90, out=90, looseness=2.00] (18.center)
			 to (16.center)
			 to [in=-90, out=-90, looseness=2.00] (17.center)
			 to cycle;
		\draw [style=x-wire] (4.center) to (6.center);
		\draw [style=dir-x-wire] (7.center) to (9.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (9.center) to (8.center);
		\draw [style=x-wire] (8.center) to (2.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (6.center) to (7.center);
		\draw [style=dir-x-wire] (15.center) to (5.center);
		\draw [style=dir-x-wire] (3.center) to (14.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=dir-x-wire] (28.center) to (22.center);
		\draw [style=dir-x-wire] (21.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-mod-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (1, 0) {$P_Y$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=pselfadj] (5) at (-1.25, 0) {$~~\mmap{Y}~~$};
		\node [style=none] (6) at (-0.875, 0.225) {};
		\node [style=none] (7) at (-1.625, 0.225) {};
		\node [style=none] (8) at (-1.625, 1) {};
		\node [style=none] (9) at (-0.875, 1) {};
		\node [style=none] (10) at (-0.875, -1) {};
		\node [style=none] (11) at (-1.625, -1) {};
		\node [style=none] (12) at (-1.625, -0.225) {};
		\node [style=none] (13) at (-0.875, -0.225) {};
		\node [style=none] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (3.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw [style=dir-x-wire] (2.center) to (0);
		\draw [style=dir-x-wire] (0) to (1.center);
		\draw [style=dir-x-wire] (3.center) to (4.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=dir-x-wire] (13.center) to (10.center);
		\draw [style=dir-x-wire] (9.center) to (6.center);
		\draw [style=dir-x-wire] (7.center) to (8.center);
		\draw [style=dir-x-wire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-mod-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-2.125, 0) {$~\mmap{Y}~$};
		\node [style=none] (28) at (0, 0) {=};
		\node [style=none] (29) at (-1.875, 0.25) {};
		\node [style=none] (30) at (-2.375, 0.25) {};
		\node [style=none] (31) at (-1.875, -0.25) {};
		\node [style=none] (32) at (-2.375, -0.25) {};
		\node [style=none] (35) at (-1.875, -0.625) {};
		\node [style=none] (36) at (-1.375, -0.625) {};
		\node [style=none] (37) at (-1.875, 0.625) {};
		\node [style=none] (38) at (-1.375, 0.625) {};
		\node [style=none] (39) at (-0.875, 1.25) {};
		\node [style=none] (40) at (-0.875, -1.25) {};
		\node [style=none] (41) at (-2.375, -1.25) {};
		\node [style=none] (42) at (-2.375, 1.25) {};
		\node [style=none] (43) at (-2.375, 1.25) {};
		\node [style=none] (44) at (-2.375, -1.25) {};
		\node [style=none] (47) at (-1.875, -0.625) {};
		\node [style=none] (48) at (-1.375, -0.625) {};
		\node [style=none] (49) at (-1.875, 0.625) {};
		\node [style=none] (50) at (-1.375, 0.625) {};
		\node [style=pselfadj] (51) at (1.125, 0) {$P_Y$};
		\node [style=none] (53) at (1.125, 0.25) {};
		\node [style=none] (55) at (1.125, -0.25) {};
		\node [style=none] (60) at (2.1, 1.25) {};
		\node [style=none] (61) at (2.1, -1.25) {};
		\node [style=none] (62) at (1.125, -1.25) {};
		\node [style=none] (63) at (1.125, 1.25) {};
		\node [style=none] (64) at (1.125, 1.25) {};
		\node [style=none] (65) at (1.125, -1.25) {};
		\node [style=idendo] (66) at (1.625, -0.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=invis, fill=white] (50.center)
			 to [in=90, out=90, looseness=2.00] (49.center)
			 to (47.center)
			 to [in=-90, out=-90, looseness=2.00] (48.center)
			 to cycle;
		\draw [style=x-wire] (31.center) to (35.center);
		\draw [style=dir-x-wire] (36.center) to (38.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (38.center) to (37.center);
		\draw [style=x-wire] (37.center) to (29.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (35.center) to (36.center);
		\draw [style=dir-x-wire] (44.center) to (32.center);
		\draw [style=dir-x-wire] (30.center) to (43.center);
		\draw [style=dir-x-wire] (39.center) to (40.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=dir-x-wire] (65.center) to (55.center);
		\draw [style=dir-x-wire] (53.center) to (64.center);
		\draw [style=dir-x-wire] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-modproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (0, 0) {$P_Y$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.95, 1) {};
		\node [style=none] (4) at (0.95, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (3.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw [style=dir-x-wire] (2.center) to (0);
		\draw [style=dir-x-wire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pss-pproj-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1, -0.5) {$\pproj{Y}$};
		\node [style=none] (1) at (-1.2, -0.275) {};
		\node [style=none] (2) at (-0.7, -0.275) {};
		\node [style=none] (4) at (-0.7, 0.75) {};
		\node [style=none] (5) at (-1.2, 0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=pselfadj] (7) at (1, 0) {$P_Y$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.275) {};
		\node [style=none] (13) at (-0.7, -0.275) {};
		\node [style=none] (15) at (-0.7, 0.75) {};
		\node [style=none] (16) at (-1.2, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (12.center)
			 to (16.center)
			 to (15.center)
			 to (13.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (21.center)
			 to [in=-90, out=-90, looseness=2.00] (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=dir-x-wire] (1.center) to (5.center);
		\draw [style=dir-x-wire] (4.center) to (2.center);
		\draw [style=x-wire] (9.center) to (7);
		\draw [style=dir-x-wire] (7) to (8.center);
		\draw [style=dir-x-wire] (10.center) to (11.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/quantum-pset-mmap-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (3) at (-1.8, 0.45) {};
		\node [style=none] (4) at (-0.8, 0.95) {};
		\node [style=none] (5) at (-1.25, 1.125) {};
		\node [style=proj] (6) at (-1.25, 0) {$\mmap{X}\adjoint$};
		\node [style=none] (7) at (-0.7, -0.45) {};
		\node [style=none] (8) at (-1.7, -0.95) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=proj] (10) at (0.875, 0.025) {$\mmap{X}$};
		\node [style=none] (11) at (0.875, -0.6) {};
		\node [style=none] (12) at (0.375, -0.75) {};
		\node [style=none] (13) at (1.5, 0.725) {};
		\node [style=none] (14) at (0.875, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (6) to (5.center);
		\draw [style=x-wire] (6) to (1.center);
		\draw [style=hilbert, in=-165, out=90, looseness=0.75] (3.center) to (4.center);
		\draw [style=hilbertnoarrow, in=90, out=-30] (6) to (7.center);
		\draw [style=hilbert, in=-90, out=15, looseness=0.75] (8.center) to (7.center);
		\draw [style=hilbertnoarrow, in=-90, out=150] (6) to (3.center);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=hilbert, in=-150, out=90] (12.center) to (10);
		\draw [style=hilbert, in=-90, out=30] (10) to (13.center);
		\draw [style=x-wire] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/quantum-pset-mmap-idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (5) at (-1.125, -0.625) {$\mmap{X}$};
		\node [style=none] (6) at (-1.125, -1.125) {};
		\node [style=none] (9) at (-1.625, -1.25) {};
		\node [style=proj] (15) at (1.125, 0.025) {$\mmap{X}$};
		\node [style=none] (16) at (1.125, -0.6) {};
		\node [style=none] (17) at (0.625, -0.725) {};
		\node [style=none] (18) at (-0.7, -0.175) {};
		\node [style=proj] (19) at (-1.125, 0.725) {$\mmap{X}$};
		\node [style=none] (21) at (-1.575, 0.325) {};
		\node [style=none] (22) at (-0.5, 1.35) {};
		\node [style=none] (23) at (-1.125, 1.25) {};
		\node [style=none] (24) at (1.75, 0.725) {};
		\node [style=none] (25) at (1.125, 0.625) {};
		\node [style=none] (26) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5) to (19);
		\draw [style=hilbert, in=-150, out=90, looseness=1.25] (9.center) to (5);
		\draw [style=hilbertnoarrow, in=-90, out=30] (5) to (18.center);
		\draw [style=x-wire] (5) to (6.center);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=hilbert, in=-150, out=90] (17.center) to (15);
		\draw [style=hilbert, in=-150, out=90, looseness=0.75] (21.center) to (19);
		\draw [style=hilbert, in=-90, out=30] (19) to (22.center);
		\draw [style=hilbert, in=-90, out=90] (18.center) to (21.center);
		\draw [style=x-wire] (19) to (23.center);
		\draw [style=hilbert, in=-90, out=30] (15) to (24.center);
		\draw [style=x-wire] (15) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/quantum-pset-mmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 0.75) {};
		\node [style=none] (1) at (-1.125, 0.375) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.125, 0.375) {};
		\node [style=proj] (5) at (-1.5, -0.2) {$\mmap{X}$};
		\node [style=none] (6) at (-1.5, -0.625) {};
		\node [style=none] (7) at (-0.75, -0.625) {};
		\node [style=proj] (8) at (1.375, 0.3) {$\mmap{X}$};
		\node [style=none] (9) at (1.375, -0.125) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.375, -0.125) {};
		\node [style=none] (13) at (1.75, -0.625) {};
		\node [style=none] (14) at (1, -0.625) {};
		\node [style=none] (15) at (1.375, 0.875) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-0.625, 0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (1.95, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (3.center) to (4.center);
		\draw [style=x-wire] (4.center) to (0.center);
		\draw [style=x-wire] (2.center) to (5);
		\draw [style=x-wire] (3.center) to (7.center);
		\draw [style=x-wire] (5) to (6.center);
		\draw [style=x-wire, in=-180, out=90] (10.center) to (12.center);
		\draw [style=x-wire, in=0, out=90] (11.center) to (12.center);
		\draw [style=x-wire] (12.center) to (8);
		\draw [style=x-wire] (11.center) to (13.center);
		\draw [style=x-wire] (10.center) to (14.center);
		\draw [style=x-wire] (8) to (15.center);
		\draw [style=hilbert, in=-150, out=90] (18.center) to (5);
		\draw [style=hilbert, in=-90, out=15] (5) to (17.center);
		\draw [style=hilbert, in=-150, out=90] (19.center) to (8);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (8) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shading-test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=b-frob] (1) at (0, -0.25) {};
		\node [style=q-func] (2) at (0, -0.25) {$\psi$};
		\node [style=none] (3) at (0.25, -0.1) {};
		\node [style=none] (4) at (-0.25, -0.1) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=cbra] (6) at (0.25, 0.5) {$f$};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (0.25, -0.1) {};
		\node [style=none] (11) at (-0.25, -0.1) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=none] (16) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern=crosshatch dots, pattern color=gray] (16.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=a-wire] (0.center) to (2);
		\draw [style=x-wire] (3.center) to (6);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=z-wire] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-1-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, 0) {$A$};
		\node [style=none] (4) at (0.75, 0) {$B$};
		\node [style=none] (5) at (0, -1.125) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-cncn-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1.125, -0.25) {$x$};
		\node [style=none] (1) at (-1.125, 0.5) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=map] (3) at (1, 0) {$x$};
		\node [style=none] (4) at (1, 0.625) {};
		\node [style=none] (5) at (1, -0.375) {};
		\node [style=none] (6) at (1.75, -0.375) {};
		\node [style=none] (7) at (1.75, -0.375) {};
		\node [style=none] (8) at (1.75, 0.625) {};
		\node [style=none] (10) at (1, 0.625) {};
		\node [style=none] (11) at (1, -0.375) {};
		\node [style=none] (12) at (1.75, -0.375) {};
		\node [style=none] (13) at (1.75, -0.375) {};
		\node [style=none] (14) at (1.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (10.center)
			 to (14.center)
			 to (13.center)
			 to [in=-90, out=-90, looseness=1.75] (11.center)
			 to cycle;
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [style=dir-x-wire] (8.center) to (7.center);
		\draw [style=dir-x-wire] (3) to (4.center);
		\draw [style=x-wire] (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 0.75) {};
		\node [style=none] (1) at (-0.875, -0.75) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.375, -0.75) {};
		\node [style=none] (6) at (1.375, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (1.375, -0.75) {};
		\node [style=none] (11) at (1.375, 0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (-0.875, -1) {$Y$};
		\node [style=none] (14) at (1.425, -1) {$X^*$};
		\node [style=none] (15) at (0.75, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=xy-wire] (1.center) to (0.center);
		\draw [style=dir-x-wire] (4.center) to (7.center);
		\draw [style=dir-x-wire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-horiz-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=trap] (1) at (0, 0) {$f$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=trap] (16) at (1.25, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=invis, pattern={Lines[distance=2.5mm, angle=45]}, pattern color=gray] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=invis, pattern={Hatch[distance=2.5mm, angle=45]}, pattern color=gray] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=dir-y-wire] (1) to (0.center);
		\draw [style=dir-a-wire] (6.center) to (16);
		\draw [style=dir-b-wire] (16) to (7.center);
		\draw [style=dir-x-wire] (10.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-leftdim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (-1.875, 0.6) {};
		\node [style=none] (9) at (-0.625, 0.6) {};
		\node [style=none] (10) at (-0.625, -0.65) {};
		\node [style=none] (11) at (-1.875, -0.65) {};
		\node [style=idendo] (12) at (-1.25, 0) {$N_X$};
		\node [style=none] (13) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=invis, fill=white] (7.center)
			 to [in=-90, out=-90, looseness=1.75] (6.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [style=dir-x-wire, in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-shading.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=idendo] (2) at (0.875, 0) {$~g~$};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=idendo] (7) at (-0.875, 0) {$~f~$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (6.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=invis, pattern={Lines[distance=2.5mm, angle=45]}, pattern color=gray] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=dir-x-wire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/shd-vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.15) {};
		\node [style=trap] (1) at (0, 0.525) {$g$};
		\node [style=trap] (2) at (0, -0.475) {$f$};
		\node [style=none] (3) at (0, -1.1) {};
		\node [style=none] (4) at (0, 1.15) {};
		\node [style=none] (5) at (0, -1.1) {};
		\node [style=none] (6) at (1.25, -1.1) {};
		\node [style=none] (7) at (1.25, 1.15) {};
		\node [style=none] (8) at (-1.25, 1.15) {};
		\node [style=none] (9) at (-1.25, -1.1) {};
		\node [style=none] (10) at (0, -1.1) {};
		\node [style=none] (11) at (0, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=invis, pattern={Lines[distance=2.5mm, angle=45]}, pattern color=gray] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=dir-x-wire] (3.center) to (2);
		\draw [style=dir-y-wire] (2) to (1);
		\draw [style=dir-a-wire] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/snakeeq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [style=dir-x-wire] (1.center) to (2.center);
		\draw [style=dir-x-wire] (4.center) to (0.center);
		\draw [style=dir-x-wire] (3.center) to (5.center);
		\draw [style=dir-x-wire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/snakeeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=dir-x-wire] (1.center) to (2.center);
		\draw [style=dir-x-wire, in=90, out=270] (4.center) to (0.center);
		\draw [style=dir-x-wire] (3.center) to (5.center);
		\draw [style=dir-x-wire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.525) {};
		\node [style=none] (1) at (-1.375, -0.075) {};
		\node [style=none] (2) at (-1.375, -0.075) {};
		\node [style=none] (3) at (-0.625, -0.075) {};
		\node [style=none] (4) at (-1, -0.525) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1.375, 0.05) {};
		\node [style=none] (7) at (-1.375, 0.05) {};
		\node [style=none] (8) at (-0.625, 0.05) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.875) {};
		\node [style=none] (11) at (-1, 0.85) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=180] (4.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (3.center);
		\draw [style=x-wire, in=90, out=-180] (9.center) to (7.center);
		\draw [style=x-wire, in=90, out=0] (9.center) to (8.center);
		\draw [style=dir-x-wire] (3.center) to (8.center);
		\draw [style=dir-x-wire] (2.center) to (7.center);
		\draw [style=dir-x-wire] (9.center) to (11.center);
		\draw [style=dir-x-wire] (10.center) to (4.center);
		\draw [style=dir-x-wire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.75) {};
		\node [style=none] (1) at (0.375, -0.75) {};
		\node [style=none] (2) at (-0.375, 0.75) {};
		\node [style=none] (3) at (0.375, 0.75) {};
		\node [style=none] (4) at (-0.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=b-dir-x-wire, in=-90, out=90] (1.center) to (4.center);
		\draw [style=b-dir-a-wire, in=-90, out=90] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.625) {};
		\node [style=none] (2) at (-0.875, -0.25) {};
		\node [style=x-frob] (3) at (-1.25, -0.875) {};
		\node [style=none] (4) at (-0.875, 0.625) {};
		\node [style=none] (5) at (-1.625, 0.625) {};
		\node [style=none] (6) at (-1.625, -0.25) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (0.875, -0.125) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.625, -0.125) {};
		\node [style=x-frob] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.625, 0.5) {};
		\node [style=none] (13) at (0.875, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=0] (1.center) to (2.center);
		\draw [style=x-wire] (3) to (1.center);
		\draw [style=b-dir-x-wire, in=-90, out=90] (6.center) to (4.center);
		\draw [style=b-dir-x-wire, in=-90, out=90] (2.center) to (5.center);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (8.center);
		\draw [style=x-wire, in=-90, out=0] (9.center) to (10.center);
		\draw [style=x-wire] (11) to (9.center);
		\draw [style=dir-x-wire] (8.center) to (13.center);
		\draw [style=dir-x-wire] (10.center) to (12.center);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensorprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$f$};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1.025) {};
		\node [style=map] (4) at (0.5, 0) {$h$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire] (2.center) to (0);
		\draw [style=dir-a-wire] (0) to (3.center);
		\draw [style=b-dir-y-wire] (6.center) to (4);
		\draw [style=dir-b-wire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tprod-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=a-wire, in=180, out=90] (4.center) to (6.center);
		\draw [style=a-wire, in=0, out=90] (5.center) to (6.center);
		\draw [style=a-wire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tprod-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.375) {};
		\node [style=x-frob] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=a-frob] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (0.center);
		\draw [style=a-wire] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {};
		\node [style=map] (1) at (0, 0) {$f\transpose$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1, 0) {=};
		\node [style=map] (5) at (2.5, 0) {};
		\node [style=map] (6) at (2.5, 0) {$f$};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (3.25, -0.75) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-a-wire] (1) to (3.center);
		\draw [style=dir-x-wire] (2.center) to (1);
		\draw [style=x-wire] (8.center) to (6);
		\draw [style=a-wire] (6) to (7.center);
		\draw [style=dir-a-wire, in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=dir-a-wire] (9.center) to (10.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (11.center) to (7.center);
		\draw [style=dir-x-wire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.875, 0.25) {};
		\node [style=none] (3) at (-1.875, 0.5) {};
		\node [style=x-frob] (4) at (-2.25, -0.375) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (1.875, 0.25) {};
		\node [style=none] (8) at (1.875, 0.5) {};
		\node [style=x-frob] (9) at (2.25, -0.375) {};
		\node [style=none] (10) at (0, -0.625) {};
		\node [style=none] (11) at (0, 0.625) {};
		\node [style=none] (12) at (-0.75, 0) {=};
		\node [style=none] (13) at (0.75, 0) {=};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir-x-wire, in=180, out=90] (0.center) to (2.center);
		\draw [style=dir-x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (4) to (0.center);
		\draw [style=dir-x-wire, in=0, out=90] (5.center) to (7.center);
		\draw [style=dir-x-wire, in=180, out=90] (6.center) to (7.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire] (9) to (5.center);
		\draw [style=dir-x-wire] (10.center) to (11.center);
		\draw [style=x-wire] (15.center) to (6.center);
		\draw [style=x-wire] (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-bimod-doublewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=pselfadj] (10) at (0, 0) {$~~P_S~~$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-0.25, -1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (8.center)
			 to (7.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=dir-x-wire] (14.center) to (15.center);
		\draw [style=dir-x-wire] (18.center) to (12.center);
		\draw [style=dir-x-wire] (11.center) to (17.center);
		\draw [style=dir-x-wire] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-bimod-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=pselfadj] (10) at (0, 0.25) {$P_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (8.center)
			 to (7.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (0.center)
			 to (2.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=xy-wire] (10) to (6.center);
		\draw [style=xy-wire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-bimod-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (8.center)
			 to (7.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw [style=xy-wire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-right-mod-x-iso-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (1, 0) {$P$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=x-frob] (2) at (1, -0.625) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=cket] (4) at (-1, -0.25) {$p$};
		\node [style=none] (5) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-right-mod-x-iso-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (-1, 0) {$P$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=cket] (4) at (0.75, -0.5) {$p$};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=0, out=90] (5.center) to (6.center);
		\draw [style=x-wire, in=-180, out=90] (8.center) to (6.center);
		\draw [style=x-wire] (8.center) to (4);
		\draw [style=x-wire] (6.center) to (7.center);
		\draw [style=x-wire] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-clique-cond-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pconjselfadj] (0) at (-5.75, 0.2) {$\pproj{X}$};
		\node [style=pselfadj] (1) at (-4.75, 0.2) {$\pproj{X}$};
		\node [style=none] (2) at (-4.75, 0.875) {};
		\node [style=none] (3) at (-5.75, 0.875) {};
		\node [style=ket] (4) at (-5.75, -0.625) {$i$};
		\node [style={ket_s}] (5) at (-4.75, -0.625) {$j$};
		\node [style=none] (6) at (-6.875, 0) {\large$A_{ij}$};
		\node [style=none] (7) at (-3.75, 0) {+};
		\node [style=none] (8) at (-3, 0) {\Large$\frac{\delta_{ij}}{n}$};
		\node [style=pconjselfadj] (9) at (1, 0.2) {$\pproj{X}$};
		\node [style=pselfadj] (10) at (2, 0.2) {$\pproj{X}$};
		\node [style=none] (11) at (2, 0.875) {};
		\node [style=none] (12) at (1, 0.875) {};
		\node [style=ket] (13) at (1, -0.625) {$i$};
		\node [style={ket_s}] (14) at (2, -0.625) {$j$};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-1.125, -0.25) {};
		\node [style=none] (18) at (-1.125, -0.25) {};
		\node [style=pconjselfadj] (19) at (-2, 0.075) {$\pproj{X}$};
		\node [style=pselfadj] (20) at (-1.125, 0.075) {$\pproj{X}$};
		\node [style=none] (21) at (-1.125, 0.75) {};
		\node [style=none] (22) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (3.center);
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (5) to (2.center);
		\draw [style=x-wire] (4) to (0);
		\draw [style=x-wire] (9) to (12.center);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire] (14) to (11.center);
		\draw [style=x-wire] (13) to (9);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (16.center) to (18.center);
		\draw [style=x-wire] (16.center) to (19);
		\draw [style=x-wire] (18.center) to (20);
		\draw [style=x-wire] (19) to (22.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-clique-cond-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (1) at (1, 1.075) {$\pproj{X}$};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style={ket_s}] (5) at (1, 0.375) {$i$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=pselfadj] (11) at (-1, 0.425) {$\pproj{X}$};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=pselfadj] (13) at (-1, -0.55) {$\pproj{X}$};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=pselfadj] (15) at (-3.5, 0) {$\pproj{X}$};
		\node [style=none] (16) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -0.75) {};
		\node [style=none] (19) at (-2.5, 0) {=};
		\node [style=pselfadj] (20) at (1, -1.075) {$\pproj{X}$};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=bra] (22) at (1, -0.375) {$i$};
		\node [style=none] (23) at (-4.25, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (24) at (-1.75, 0) {\Large$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (5) to (2.center);
		\draw [style=x-wire] (11) to (12.center);
		\draw [style=x-wire] (11) to (12.center);
		\draw [style=x-wire] (13) to (11);
		\draw [style=x-wire] (14.center) to (13);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (18.center) to (15);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (22) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-clique-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 0) {$A$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-1.875, 0.625) {};
		\node [style=none] (5) at (-1.125, -0.625) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-1.125, -0.875) {};
		\node [style=none] (9) at (-2.25, -0.875) {};
		\node [style=none] (11) at (0, 0) {+};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2.375, 0.75) {};
		\node [style=none] (14) at (2.375, 0.75) {};
		\node [style=none] (15) at (1.5, -0.725) {};
		\node [style=none] (16) at (2.35, -0.725) {};
		\node [style=none] (17) at (2.35, -0.725) {};
		\node [style=pconjselfadj] (18) at (1.5, 1.075) {$\pproj{X}$};
		\node [style=pselfadj] (19) at (2.375, 1.075) {$\pproj{X}$};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (2.35, -1) {};
		\node [style=none] (22) at (2.375, 1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=pconjselfadj] (24) at (-1.875, 1.075) {$\pproj{X}$};
		\node [style=pselfadj] (25) at (-0.75, 1.075) {$\pproj{X}$};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=none] (27) at (-1.875, 1.5) {};
		\node [style=none] (28) at (0.75, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (29) at (3.375, 0) {=};
		\node [style=pconjselfadj] (30) at (4.375, 0.125) {$\pproj{X}$};
		\node [style=pselfadj] (31) at (5.25, 0.125) {$\pproj{X}$};
		\node [style=none] (32) at (5.25, 1.25) {};
		\node [style=none] (33) at (4.375, 1.25) {};
		\node [style=none] (34) at (4.375, -1) {};
		\node [style=none] (35) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-180, out=-90] (1.center) to (5.center);
		\draw [style=x-wire, in=270, out=0] (5.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=90, out=180] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (9.center) to (3.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (12.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (15.center) to (17.center);
		\draw [style=x-wire] (21.center) to (17.center);
		\draw [style=x-wire] (20.center) to (15.center);
		\draw [style=x-wire] (12.center) to (18);
		\draw [style=x-wire] (14.center) to (19);
		\draw [style=x-wire] (18) to (23.center);
		\draw [style=x-wire] (19) to (22.center);
		\draw [style=x-wire] (19) to (22.center);
		\draw [style=x-wire] (24) to (27.center);
		\draw [style=x-wire] (25) to (26.center);
		\draw [style=x-wire] (25) to (26.center);
		\draw [style=x-wire] (6.center) to (25);
		\draw [style=x-wire] (4.center) to (24);
		\draw [style=x-wire] (30) to (33.center);
		\draw [style=x-wire] (31) to (32.center);
		\draw [style=x-wire] (31) to (32.center);
		\draw [style=x-wire] (35.center) to (31);
		\draw [style=x-wire] (34.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-edgerel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (0.375, -0.625) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.375, -0.875) {};
		\node [style=none] (8) at (-0.375, 0.875) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-180, out=-90] (1.center) to (5.center);
		\draw [style=x-wire, in=270, out=0] (5.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=90, out=180] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=x-wire] (6.center) to (10.center);
		\draw [style=x-wire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/y-cprod-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pconjselfadj] (0) at (-0.45, 0) {$\pproj{Y}$};
		\node [style=pselfadj] (1) at (0.425, 0) {$\pproj{Z}$};
		\node [style=none] (2) at (0.425, 1) {};
		\node [style=none] (3) at (-0.45, 1) {};
		\node [style=none] (4) at (-0.45, -1) {};
		\node [style=none] (5) at (0.425, -1) {};
		\node [style=none] (6) at (-1.45, 1) {};
		\node [style=none] (7) at (-1.45, -1) {};
		\node [style=none] (10) at (-0.45, 1) {};
		\node [style=none] (11) at (-0.45, -1) {};
		\node [style=none] (12) at (0.425, 1) {};
		\node [style=none] (13) at (0.425, -1) {};
		\node [style=none] (14) at (1.425, 1) {};
		\node [style=none] (15) at (1.425, -1) {};
		\node [style=pselfadj] (16) at (-4, 0) {$\pproj{Y \times Z}$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-4, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-5, 1) {};
		\node [style=none] (23) at (-5, -1) {};
		\node [style=none] (24) at (-2.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (10.center)
			 to (6.center)
			 to (7.center)
			 to (11.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (14.center)
			 to (12.center)
			 to (13.center)
			 to (15.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=dir-x-wire] (5.center) to (1);
		\draw [style=dir-x-wire] (1) to (2.center);
		\draw [style=dir-x-wire] (3.center) to (0);
		\draw [style=dir-x-wire] (0) to (4.center);
		\draw [style=xy-wire] (18.center) to (16);
		\draw [style=xy-wire] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

